Compression for Quadratic Similarity Queries: Finite Blocklength and Practical Schemes

We study the problem of compression for the purpose of similarity identification, where similarity is measured by the mean square Euclidean distance between vectors. While the asymptotical fundamental limits of the problem - the minimal compression rate and the error exponent - were found in a previous work, in this paper we focus on the nonasymptotic domain and on practical, implementable schemes. We first present a finite blocklength achievability bound based on shape-gain quantization: The gain (amplitude) of the vector is compressed via scalar quantization and the shape (the projection on the unit sphere) is quantized using a spherical code. The results are numerically evaluated and they converge to the asymptotic values as predicted by the error exponent. We then give a nonasymptotic lower bound on the performance of any compression scheme, and compare to the upper (achievability) bound. For a practical implementation of such a scheme, we use wrapped spherical codes, studied by Hamkins and Zeger, and use the Leech lattice as an example for an underlying lattice. As a side result, we obtain a bound on the covering angle of any wrapped spherical code, as a function of the covering radius of the underlying lattice.

==> figures/achievability_3curves_D0_1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.40888888888889in,
height=3.47733333333333in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$R$ in bits},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$\mathrm{Pr}\{\texttt{maybe}\}$},
ymajorgrids,
yminorgrids,
legend entries={$R_\mathrm{ID}$,
                Achievability,
                Genie-Aided Achievability,
                $2^{-nE_\mathrm{ID}(R)}$}
]
\addlegendimage{black,dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{black,solid}
\addlegendimage{black,dashed}
\addlegendimage{black,dotted}
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.325268358567763 0.888002666973173\\
0.375268358567763 0.767544440686604\\
0.425268358567763 0.585402303171354\\
0.475268358567763 0.417539567846752\\
0.525268358567763 0.285419398076075\\
0.575268358567763 0.189556650076297\\
0.625268358567763 0.123357728346132\\
0.675268358567763 0.079114818185489\\
0.725268358567763 0.0502094051961918\\
0.775268358567763 0.0316272182157188\\
0.825268358567763 0.019819453611165\\
0.875268358567763 0.0123785340097405\\
0.925268358567763 0.00771670725508908\\
0.975268358567763 0.00480731475958985\\
1.02526835856776 0.00299584802338396\\
1.07526835856776 0.00186918990066475\\
1.12526835856776 0.00116847901967933\\
1.17526835856776 0.00073231316383739\\
1.22526835856776 0.000460384876245729\\
1.27526835856776 0.00029047228281655\\
1.32526835856776 0.000184007163963847\\
1.37526835856776 0.000117078597667272\\
1.42526835856776 7.48482386478087e-05\\
1.47526835856776 4.80928239592271e-05\\
1.52526835856776 3.10665501775068e-05\\
1.57526835856776 2.01802819472917e-05\\
1.62526835856776 1.31849782714119e-05\\
1.67526835856776 8.66634747545495e-06\\
1.72526835856776 5.73158588071595e-06\\
1.77526835856776 3.8147375769646e-06\\
1.82526835856776 2.55544799998176e-06\\
1.87526835856776 1.72320143806324e-06\\
1.92526835856776 1.16981976690732e-06\\
1.97526835856776 7.99570255789552e-07\\
2.02526835856776 5.50280152908676e-07\\
2.07526835856776 3.81355152576369e-07\\
2.12526835856776 2.66144472093851e-07\\
2.17526835856776 1.87053407473188e-07\\
2.22526835856776 1.32399830869794e-07\\
2.27526835856776 9.43824829195508e-08\\
2.32526835856776 6.77612663357421e-08\\
2.37526835856776 4.89956395269399e-08\\
2.42526835856776 3.56791645431751e-08\\
2.47526835856776 2.61664526624466e-08\\
2.52526835856776 1.93257261243436e-08\\
2.57526835856776 1.4373810668786e-08\\
2.62526835856776 1.07654982717266e-08\\
2.67526835856776 8.11895808114644e-09\\
2.72526835856776 6.16517310869693e-09\\
2.77526835856776 4.71347435178435e-09\\
2.82526835856776 3.62791751506122e-09\\
2.87526835856776 2.81100174732613e-09\\
2.92526835856776 2.19238649597608e-09\\
2.97526835856776 1.72102900676916e-09\\
3.02526835856776 1.35967534518308e-09\\
3.07526835856776 1.08097933499969e-09\\
3.12526835856776 8.6475348876814e-10\\
3.17526835856776 6.96011239191129e-10\\
3.22526835856776 5.63565222907852e-10\\
3.27526835856776 4.5901834641414e-10\\
3.32526835856776 3.76033742737398e-10\\
3.37526835856776 3.09803770496231e-10\\
3.42526835856776 2.56661792892567e-10\\
3.47526835856776 2.1379689538078e-10\\
3.52526835856776 1.79043189474683e-10\\
3.57526835856776 1.50723426942761e-10\\
3.62526835856776 1.27532354105874e-10\\
3.67526835856776 1.0844928554282e-10\\
3.72526835856776 9.2672264402815e-11\\
3.77526835856776 7.95682456256015e-11\\
3.82526835856776 6.8635227705751e-11\\
3.87526835856776 5.9473335580391e-11\\
3.92526835856776 5.17626394947018e-11\\
3.97526835856776 4.52460654821413e-11\\
4.02526835856776 3.97161714107998e-11\\
4.07526835856776 3.50048704630392e-11\\
4.12526835856776 3.09754115476274e-11\\
4.17526835856776 2.75160951419756e-11\\
4.22526835856776 2.45353290573081e-11\\
4.27526835856776 2.19577229436611e-11\\
4.32526835856776 1.97209912541766e-11\\
4.37526835856776 1.77734878996071e-11\\
4.42526835856776 1.60722363701798e-11\\
4.47526835856776 1.45813499443093e-11\\
4.52526835856776 1.32707601547315e-11\\
4.57526835856776 1.21151897342089e-11\\
4.62526835856776 1.10933201507675e-11\\
4.67526835856776 1.01871145660318e-11\\
4.72526835856776 9.38126536040757e-12\\
4.77526835856776 8.66274183159754e-12\\
4.82526835856776 8.02041871645539e-12\\
4.87526835856776 7.44477013563219e-12\\
4.92526835856776 6.92761666359132e-12\\
4.97526835856776 6.46191567279851e-12\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.365268358567763 0.987862521711313\\
0.426986766765118 0.846207785256401\\
0.488705174962472 0.62195577865931\\
0.550423583159826 0.417048855396837\\
0.612141991357181 0.262171115235084\\
0.673860399554535 0.161004631465965\\
0.735578807751889 0.0969799337263505\\
0.797297215949243 0.0570753297550319\\
0.859015624146598 0.0328858275194427\\
0.920734032343952 0.0189841078792436\\
0.982452440541306 0.0111105326663166\\
1.04417084873866 0.00644595271665074\\
1.10588925693601 0.00370702464923738\\
1.16760766513337 0.00213178665249253\\
1.22932607333072 0.00126659571479059\\
1.29104448152808 0.00075124112331245\\
1.35276288972543 0.000444752445518653\\
1.41448129792279 0.000262720003315823\\
1.47619970612014 0.000161254621279353\\
1.53791811431749 9.71543910664268e-05\\
1.59963652251485 5.77299774072891e-05\\
1.6613549307122 3.42773764008206e-05\\
1.72307333890956 2.06848225514572e-05\\
1.78479174710691 1.28141617069937e-05\\
1.84651015530427 7.96682367916743e-06\\
1.90822856350162 4.97118221301836e-06\\
1.96994697169897 3.12945599068234e-06\\
2.03166537989633 2.01149585149283e-06\\
2.09338378809368 1.27251502712311e-06\\
2.15510219629104 8.08143397061981e-07\\
2.21682060448839 5.27649247598586e-07\\
2.27853901268575 3.47699300974012e-07\\
2.3402574208831 2.28587674371155e-07\\
2.40197582908045 1.52292358489937e-07\\
2.46369423727781 1.02046398043544e-07\\
2.52541264547516 6.87795585222735e-08\\
2.58713105367252 4.71745378123702e-08\\
2.64884946186987 3.29975094589945e-08\\
2.71056787006723 2.32569181842298e-08\\
2.77228627826458 1.65216112312352e-08\\
2.83400468646194 1.18790492029542e-08\\
2.89572309465929 8.73963283989903e-09\\
2.95744150285664 6.48609167774334e-09\\
3.019159911054 4.68880738643458e-09\\
3.08087831925135 3.4103255637206e-09\\
3.14259672744871 2.51067672797374e-09\\
3.20431513564606 1.87837323621897e-09\\
3.26603354384342 1.41432065567526e-09\\
3.32775195204077 1.07174684328212e-09\\
3.38947036023812 8.18488018586392e-10\\
3.45118876843548 6.35841059522338e-10\\
3.51290717663283 4.97108902993134e-10\\
3.57462558483019 3.9112967146361e-10\\
3.63634399302754 3.09711513229946e-10\\
3.6980624012249 2.48693758908164e-10\\
3.75978080942225 2.01209529259551e-10\\
3.8214992176196 1.63792147811919e-10\\
3.88321762581696 1.3414999168361e-10\\
3.94493603401431 1.10972233785143e-10\\
4.00665444221167 9.25966143167862e-11\\
4.06837285040902 7.77089353994359e-11\\
4.13009125860637 6.55879934881292e-11\\
4.19180966680373 5.57580998486515e-11\\
4.25352807500108 4.78217201915814e-11\\
4.31524648319844 4.12319502052575e-11\\
4.37696489139579 3.57361264392416e-11\\
4.43868329959315 3.1096081137404e-11\\
4.5004017077905 2.71392040718048e-11\\
4.56212011598786 2.38192978251463e-11\\
4.62383852418521 2.10056925252623e-11\\
4.68555693238256 1.86117640592402e-11\\
4.74727534057992 1.65915812332593e-11\\
4.80899374877727 1.48809732183817e-11\\
4.87071215697463 1.34096209004827e-11\\
4.93243056517198 1.21250247945342e-11\\
4.99414897336934 1.10140780804678e-11\\
5.05586738156669 1.00585431554179e-11\\
5.11758578976404 9.21993238450306e-12\\
5.1793041979614 8.48172999697938e-12\\
5.24102260615875 7.83001677919665e-12\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.365268358567763 0.191962353646007\\
0.426986766765118 0.116720842767916\\
0.488705174962472 0.0698274336835403\\
0.550423583159826 0.0413260571691518\\
0.612141991357181 0.0242920260202171\\
0.673860399554535 0.0142247057495941\\
0.735578807751889 0.00831710083776699\\
0.797297215949243 0.0048646837944119\\
0.859015624146598 0.00285066576724311\\
0.920734032343952 0.00167567259048934\\
0.982452440541306 0.000989095135652482\\
1.04417084873866 0.000586790073170836\\
1.10588925693601 0.000350144156788829\\
1.16760766513337 0.000210289525164685\\
1.22932607333072 0.000127186499718338\\
1.29104448152808 7.75051147636195e-05\\
1.35276288972543 4.76070059016137e-05\\
1.41448129792279 2.94864886567352e-05\\
1.47619970612014 1.84215266257612e-05\\
1.53791811431749 1.16117497900408e-05\\
1.59963652251485 7.38653299966558e-06\\
1.6613549307122 4.7428549283953e-06\\
1.72307333890956 3.07443815980058e-06\\
1.78479174710691 2.01221895088535e-06\\
1.84651015530427 1.3298798814096e-06\\
1.90822856350162 8.87584423540104e-07\\
1.96994697169897 5.98257811665539e-07\\
2.03166537989633 4.07248645247081e-07\\
2.09338378809368 2.7997871404329e-07\\
2.15510219629104 1.94391407703533e-07\\
2.21682060448839 1.36301315392915e-07\\
2.27853901268575 9.650958545407e-08\\
2.3402574208831 6.90013454706719e-08\\
2.40197582908045 4.98108547876987e-08\\
2.46369423727781 3.63016389908221e-08\\
2.52541264547516 2.67066526358545e-08\\
2.58713105367252 1.98308805665899e-08\\
2.64884946186987 1.48606656229255e-08\\
2.71056787006723 1.12368646336477e-08\\
2.77228627826458 8.57226945798527e-09\\
2.83400468646194 6.59659918181833e-09\\
2.89572309465929 5.11970497435655e-09\\
2.95744150285664 4.00677324252756e-09\\
3.019159911054 3.16149060102019e-09\\
3.08087831925135 2.51453028201738e-09\\
3.14259672744871 2.01562070223872e-09\\
3.20431513564606 1.62804247908158e-09\\
3.26603354384342 1.32478332019169e-09\\
3.32775195204077 1.08583256612655e-09\\
3.38947036023812 8.96264517890117e-10\\
3.45118876843548 7.44871392823795e-10\\
3.51290717663283 6.23181808998694e-10\\
3.57462558483019 5.24751468061542e-10\\
3.63634399302754 4.44647259482086e-10\\
3.6980624012249 3.79069680615671e-10\\
3.75978080942225 3.25074780692957e-10\\
3.8214992176196 2.8036815921426e-10\\
3.88321762581696 2.43151439529095e-10\\
3.94493603401431 2.12007187232034e-10\\
4.00665444221167 1.85812156290437e-10\\
4.06837285040902 1.63671526090146e-10\\
4.13009125860637 1.44868779339615e-10\\
4.19180966680373 1.28828462079807e-10\\
4.25352807500108 1.1508205481049e-10\\
4.31524648319844 1.03251749273779e-10\\
4.37696489139579 9.30282844504377e-11\\
4.43868329959315 8.41580873339873e-11\\
4.5004017077905 7.64323371393902e-11\\
4.56212011598786 6.96783367318662e-11\\
4.62383852418521 6.37526738438381e-11\\
4.68555693238256 5.85357770258096e-11\\
4.74727534057992 5.39275632962007e-11\\
4.80899374877727 4.98439440244187e-11\\
4.87071215697463 4.62140083697362e-11\\
4.93243056517198 4.29777438718039e-11\\
4.99414897336934 4.00841845636505e-11\\
5.05586738156669 3.74899007582146e-11\\
5.11758578976404 3.51577628947646e-11\\
5.1793041979614 3.30559261195272e-11\\
5.24102260615875 3.11569931964159e-11\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.185823557457262 0.975019567609193\\
0.235823557457262 0.82861880163887\\
0.285823557457262 0.551431774814932\\
0.335823557457262 0.312987532583743\\
0.385823557457262 0.160047160313401\\
0.435823557457262 0.0762027539040107\\
0.485823557457262 0.0344961142180853\\
0.535823557457262 0.0150568187897414\\
0.585823557457262 0.00639948863788127\\
0.635823557457262 0.00266776004794702\\
0.685823557457262 0.001096772596834\\
0.735823557457262 0.000446588323956221\\
0.785823557457262 0.000180715679742285\\
0.835823557457262 7.28757093730648e-05\\
0.885823557457262 2.9353602343789e-05\\
0.935823557457262 1.18321919332088e-05\\
0.985823557457262 4.78082285041361e-06\\
1.03582355745726 1.93902081169193e-06\\
1.08582355745726 7.90373909995607e-07\\
1.13582355745726 3.24126499497786e-07\\
1.18582355745726 1.33854953196451e-07\\
1.23582355745726 5.57123808592877e-08\\
1.28582355745726 2.33876074677755e-08\\
1.33582355745726 9.90881156875793e-09\\
1.38582355745726 4.23949104343442e-09\\
1.43582355745726 1.83269247377249e-09\\
1.48582355745726 8.00854366565878e-10\\
1.53582355745726 3.53906927937998e-10\\
1.58582355745726 1.58219306218884e-10\\
1.63582355745726 7.15830697360949e-11\\
1.68582355745726 3.27846641860403e-11\\
1.73582355745726 1.5203889243437e-11\\
1.78582355745726 7.14104872776811e-12\\
1.83582355745726 3.39765431978048e-12\\
1.88582355745726 1.63787358514836e-12\\
1.93582355745726 8.00069857050232e-13\\
1.98582355745726 3.96070976912156e-13\\
2.03582355745726 1.98726792826207e-13\\
2.08582355745726 1.01066875996456e-13\\
2.13582355745726 5.21016532991727e-14\\
2.18582355745726 2.72268014986926e-14\\
2.23582355745726 1.44227423885113e-14\\
2.28582355745726 7.74462997999682e-15\\
2.33582355745726 4.2154397410241e-15\\
2.38582355745726 2.3257067023145e-15\\
2.43582355745726 1.30050008183303e-15\\
2.48582355745726 7.37014779017248e-16\\
2.53582355745726 4.23265833028191e-16\\
2.58582355745726 2.46306838738224e-16\\
2.63582355745726 1.45216371767326e-16\\
2.68582355745726 8.67311475452609e-17\\
2.73582355745726 5.24680392707056e-17\\
2.78582355745726 3.21447663799286e-17\\
2.83582355745726 1.99412715349115e-17\\
2.88582355745726 1.25242087842888e-17\\
2.93582355745726 7.96208854168287e-18\\
2.98582355745726 5.1227631836065e-18\\
3.03582355745726 3.33503736824958e-18\\
3.08582355745726 2.19650605324303e-18\\
3.13582355745726 1.46323252972874e-18\\
3.18582355745726 9.85724656447123e-19\\
3.23582355745726 6.71381999431329e-19\\
3.28582355745726 4.62236972389502e-19\\
3.33582355745726 3.21624096356433e-19\\
3.38582355745726 2.26114549264468e-19\\
3.43582355745726 1.60587199152685e-19\\
3.48582355745726 1.15186566464206e-19\\
3.53582355745726 8.34270695824551e-20\\
3.58582355745726 6.10003150529762e-20\\
3.63582355745726 4.50176574502143e-20\\
3.68582355745726 3.35247457458245e-20\\
3.73582355745726 2.51875752703058e-20\\
3.78582355745726 1.90876533556159e-20\\
3.83582355745726 1.45871939647445e-20\\
3.88582355745726 1.12396440004305e-20\\
3.93582355745726 8.72980191314893e-21\\
3.98582355745726 6.83341394798631e-21\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.205823557457262 0.999242571721971\\
0.255353647631889 0.892263480187276\\
0.304883737806515 0.635349656049838\\
0.354413827981142 0.385175888524912\\
0.403943918155768 0.20968205054477\\
0.453474008330395 0.106014185650104\\
0.503004098505021 0.0508784373029411\\
0.552534188679648 0.0235229007383338\\
0.602064278854274 0.0105875494656946\\
0.651594369028901 0.00467539928246699\\
0.701124459203528 0.00203769415917713\\
0.750654549378154 0.000880614476757438\\
0.800184639552781 0.000378787736686421\\
0.849714729727407 0.000162673437188008\\
0.899244819902034 6.99320773051435e-05\\
0.94877491007666 3.01601756846008e-05\\
0.998305000251287 1.30741470171189e-05\\
1.04783509042591 5.6961116452722e-06\\
1.09736518060054 2.38617653313299e-06\\
1.14689527077517 1.00652926521949e-06\\
1.19642536094979 4.28083740859582e-07\\
1.24595545112442 1.83798830277473e-07\\
1.29548554129905 7.9759080348292e-08\\
1.34501563147367 3.50196012456411e-08\\
1.3945457216483 1.55735283911027e-08\\
1.44407581182293 7.02158891993648e-09\\
1.49360590199755 3.21274448762328e-09\\
1.54313599217218 1.48262557043881e-09\\
1.5926660823468 6.80123817939077e-10\\
1.64219617252143 3.15215924474056e-10\\
1.69172626269606 1.448382529234e-10\\
1.74125635287068 6.74571990819048e-11\\
1.79078644304531 3.18636419566783e-11\\
1.84031653321994 1.52736470803727e-11\\
1.88984662339456 7.43425397297021e-12\\
1.93937671356919 3.67669656387194e-12\\
1.98890680374382 1.84882332776678e-12\\
2.03843689391844 9.45921838385962e-13\\
2.08796698409307 4.92781861130523e-13\\
2.1374970742677 2.53643459816551e-13\\
2.18702716444232 1.30472669841262e-13\\
2.23655725461695 6.80318425649859e-14\\
2.28608734479158 3.59640017920268e-14\\
2.3356174349662 1.92776910815728e-14\\
2.38514752514083 1.04796252443639e-14\\
2.43467761531546 5.77856374703766e-15\\
2.48420770549008 3.23271549658586e-15\\
2.53373779566471 1.83523700976352e-15\\
2.58326788583933 1.05758381169118e-15\\
2.63279797601396 6.18837913355422e-16\\
2.68232806618859 3.67827181718791e-16\\
2.73185815636321 2.22181024651043e-16\\
2.78138824653784 1.36453589344675e-16\\
2.83091833671247 8.5255528139947e-17\\
2.88044842688709 5.42233905462599e-17\\
2.92997851706172 3.51284481406882e-17\\
2.97950860723635 2.30605219570209e-17\\
3.02903869741097 1.50668293518532e-17\\
3.0785687875856 1.00245215732705e-17\\
3.12809887776023 6.79613950929138e-18\\
3.17762896793485 4.6975298305707e-18\\
3.22715905810948 3.312082656772e-18\\
3.27668914828411 2.38295145153037e-18\\
3.32621923845873 1.74981190265187e-18\\
3.37574932863336 1.31133736331973e-18\\
3.42527941880799 1.00268431938925e-18\\
3.47480950898261 7.81833380775362e-19\\
3.52433959915724 6.21210834982616e-19\\
3.57386968933187 5.02492556181893e-19\\
3.62339977950649 4.1334607805709e-19\\
3.67292986968112 3.45365492880964e-19\\
3.72245995985574 2.9274814186679e-19\\
3.77199005003037 2.51437404490566e-19\\
3.821520140205 2.18561385467665e-19\\
3.87105023037962 1.92061380541976e-19\\
3.92058032055425 1.70443304883325e-19\\
3.97011041072888 1.52609602577807e-19\\
4.0196405009035 1.37744365214574e-19\\
4.06917059107813 1.25233982802876e-19\\
4.11870068125276 1.14611759826647e-19\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.205823557457262 0.360512669149949\\
0.255353647631889 0.189376850819919\\
0.304883737806515 0.0931037408434388\\
0.354413827981142 0.0437021033964877\\
0.403943918155768 0.0198425515670734\\
0.453474008330395 0.00879425470475627\\
0.503004098505021 0.00382990513704354\\
0.552534188679648 0.00164719914365144\\
0.602064278854274 0.000702383776650526\\
0.651594369028901 0.000297873503521914\\
0.701124459203528 0.000125957941407845\\
0.750654549378154 5.32197889402941e-05\\
0.800184639552781 2.25084775466861e-05\\
0.849714729727407 9.54335350373432e-06\\
0.899244819902034 4.06164897901992e-06\\
0.94877491007666 1.73716082768027e-06\\
0.998305000251287 7.47380900031861e-07\\
1.04783509042591 3.23737295274549e-07\\
1.09736518060054 1.41289910391098e-07\\
1.14689527077517 6.21725582976016e-08\\
1.19642536094979 2.76005855310454e-08\\
1.24595545112442 1.23681332694732e-08\\
1.29548554129905 5.59713109730154e-09\\
1.34501563147367 2.55910996803595e-09\\
1.3945457216483 1.18260854899062e-09\\
1.44407581182293 5.52547689477787e-10\\
1.49360590199755 2.61099789317836e-10\\
1.54313599217218 1.2481510902916e-10\\
1.5926660823468 6.03744650651188e-11\\
1.64219617252143 2.95565180947457e-11\\
1.69172626269606 1.46468097366171e-11\\
1.74125635287068 7.34830120069496e-12\\
1.79078644304531 3.73283188195899e-12\\
1.84031653321994 1.92017421209146e-12\\
1.88984662339456 1.00029246076288e-12\\
1.93937671356919 5.27742147281436e-13\\
1.98890680374382 2.81994450738079e-13\\
2.03843689391844 1.52612707773173e-13\\
2.08796698409307 8.36511202973632e-14\\
2.1374970742677 4.64382628323905e-14\\
2.18702716444232 2.61088992063886e-14\\
2.23655725461695 1.48657981287486e-14\\
2.28608734479158 8.57131506947711e-15\\
2.3356174349662 5.00417976518611e-15\\
2.38514752514083 2.95805157148746e-15\\
2.43467761531546 1.77019875161585e-15\\
2.48420770549008 1.07234130288618e-15\\
2.53373779566471 6.57498186930829e-16\\
2.58326788583933 4.07974869950474e-16\\
2.63279797601396 2.56150828644346e-16\\
2.68232806618859 1.62711046843315e-16\\
2.73185815636321 1.04551304149451e-16\\
2.78138824653784 6.79457534662789e-17\\
2.83091833671247 4.46521435061348e-17\\
2.88044842688709 2.96683747401146e-17\\
2.92997851706172 1.99268605639547e-17\\
2.97950860723635 1.35268938514365e-17\\
3.02903869741097 9.27876454506142e-18\\
3.0785687875856 6.4303192689393e-18\\
3.12809887776023 4.50133700554522e-18\\
3.17762896793485 3.18223690826437e-18\\
3.22715905810948 2.27153864994821e-18\\
3.27668914828411 1.63688632907777e-18\\
3.32621923845873 1.1905330575635e-18\\
3.37574932863336 8.73780892746341e-19\\
3.42527941880799 6.47016505471668e-19\\
3.47480950898261 4.83274215550973e-19\\
3.52433959915724 3.64041863957865e-19\\
3.57386968933187 2.76504923861132e-19\\
3.62339977950649 2.11720623560833e-19\\
3.67292986968112 1.63398388918613e-19\\
3.72245995985574 1.27078763578575e-19\\
3.77199005003037 9.95762857304989e-20\\
3.821520140205 7.85985690275212e-20\\
3.87105023037962 6.24839058369461e-20\\
3.92058032055425 5.00191854052511e-20\\
3.97011041072888 4.03126366559963e-20\\
4.0196405009035 3.27042616126122e-20\\
4.06917059107813 2.67023625679894e-20\\
4.11870068125276 2.19382579773418e-20\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.104130663825437 0.998455646470495\\
0.154130663825437 0.862618576432939\\
0.204130663825437 0.474164049672962\\
0.254130663825437 0.179534953424858\\
0.304130663825437 0.0530246974457318\\
0.354130663825437 0.0132405735061863\\
0.404130663825437 0.00294036781721143\\
0.454130663825437 0.000600327167125212\\
0.504130663825437 0.000115296732303796\\
0.554130663825437 2.11765263159163e-05\\
0.604130663825437 3.76574167509753e-06\\
0.654130663825437 6.54514505786416e-07\\
0.704130663825437 1.12022958114296e-07\\
0.754130663825437 1.8994580677023e-08\\
0.804130663825437 3.20652101631712e-09\\
0.854130663825437 5.36613393044747e-10\\
0.904130663825437 9.08769760703543e-11\\
0.954130663825437 1.54902313556861e-11\\
1.00413066382544 2.6642271420895e-12\\
1.05413066382544 4.63386058268176e-13\\
1.10413066382544 8.16581445310425e-14\\
1.15413066382544 1.46037749091902e-14\\
1.20413066382544 2.6544716518215e-15\\
1.25413066382544 4.91025098633327e-16\\
1.30413066382544 9.25432653117023e-17\\
1.35413066382544 1.77889590249365e-17\\
1.40413066382544 3.49078476051158e-18\\
1.45413066382544 6.99879941928758e-19\\
1.50413066382544 1.43475126437068e-19\\
1.55413066382544 3.00936063948602e-20\\
1.60413066382544 6.46217481640475e-21\\
1.65413066382544 1.42142865291588e-21\\
1.70413066382544 3.20422530153799e-22\\
1.75413066382544 7.40557058735363e-23\\
1.80413066382544 1.75547527487339e-23\\
1.85413066382544 4.26946105468244e-24\\
1.90413066382544 1.06564834851441e-24\\
1.95413066382544 2.73034280323953e-25\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.114130663825437 0.999995111510629\\
0.138262797520345 0.950534567504009\\
0.162394931215253 0.901074023497388\\
0.186527064910162 0.733289159210629\\
0.21065919860507 0.556334099207552\\
0.234791332299978 0.400751426654637\\
0.258923465994886 0.248759804401033\\
0.283055599689794 0.16003715327825\\
0.307187733384703 0.0887229653373204\\
0.331319867079611 0.0510044038043812\\
0.355452000774519 0.0268555286504159\\
0.379584134469427 0.0138856638387705\\
0.403716268164335 0.00719392684959256\\
0.427848401859244 0.00338260658645999\\
0.451980535554152 0.00175807538286212\\
0.47611266924906 0.000761292924739637\\
0.500244802943968 0.000401067329179328\\
0.524376936638876 0.000161943714419175\\
0.548509070333784 8.69388273641546e-05\\
0.572641204028693 3.31121155814709e-05\\
0.596773337723601 1.81591811499438e-05\\
0.620905471418509 6.5912608322253e-06\\
0.645037605113417 3.65231048943671e-06\\
0.669169738808326 1.29013788837451e-06\\
0.693301872503234 6.82709440400962e-07\\
0.717434006198142 2.50284962585258e-07\\
0.74156613989305 1.25971287929328e-07\\
0.765698273587958 4.84335334476711e-08\\
0.789830407282866 2.2569581162517e-08\\
0.813962540977775 9.50756277195566e-09\\
0.838094674672683 3.99704793053042e-09\\
0.862226808367591 2.07085105944925e-09\\
0.886358942062499 7.63300487650492e-10\\
0.910491075757408 4.16970383355021e-10\\
0.934623209452316 1.44595655247787e-10\\
0.958755343147224 7.80307758768759e-11\\
0.982887476842132 2.71894323658272e-11\\
1.00701961053704 1.42536549665781e-11\\
1.03115174423195 5.19768098015912e-12\\
1.05528387792686 2.63078900110833e-12\\
1.07941601162177 1.01351948122699e-12\\
1.10354814531667 4.84402218222673e-13\\
1.12768027901158 2.02197972942697e-13\\
1.15181241270649 8.94532641521283e-14\\
1.1759445464014 4.50532974112234e-14\\
1.20007668009631 1.67556258916201e-14\\
1.22420881379121 9.22605279178772e-15\\
1.24834094748612 3.18884759373881e-15\\
1.27247308118103 1.82495621629645e-15\\
1.29660521487594 6.17559144107572e-16\\
1.32073734857085 3.62574124247919e-16\\
1.34486948226575 1.21869803519932e-16\\
1.36900161596066 7.32571199090538e-17\\
1.39313374965557 2.46444362981756e-17\\
1.41726588335048 1.50749981914125e-17\\
1.44139801704539 5.61234134673363e-18\\
1.4655301507403 3.16375258973266e-18\\
1.4896622844352 1.28103417789286e-18\\
1.51379441813011 6.77976023997023e-19\\
1.53792655182502 2.94706984450274e-19\\
1.56205868551993 1.48516064192558e-19\\
1.58619081921484 6.86123016916045e-20\\
1.61032295290975 3.31781137251481e-20\\
1.63445508660465 1.62161365741658e-20\\
1.65858722029956 7.37375059037457e-21\\
1.68271935399447 3.90030462526648e-21\\
1.70685148768938 1.72343502469683e-21\\
1.73098362138429 9.56604062268068e-22\\
1.75511575507919 4.3425975713242e-22\\
1.7792478887741 2.39655379862032e-22\\
1.80338002246901 1.07646053831862e-22\\
1.82751215616392 6.11324159162956e-23\\
1.85164428985883 2.74171308836235e-23\\
1.87577642355374 1.52457194762343e-23\\
1.89990855724864 7.18061262646356e-24\\
1.92404069094355 3.89962971864769e-24\\
1.94817282463846 1.93545684558582e-24\\
1.97230495833337 1.02405861413707e-24\\
1.99643709202828 5.54845759666558e-25\\
2.02056922572318 3.01864290962529e-25\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.114130663825437 0.760128571977958\\
0.138262797520345 0.534380734471581\\
0.162394931215253 0.342369367916701\\
0.186527064910162 0.204410150765657\\
0.21065919860507 0.115466872850931\\
0.234791332299978 0.0623838841191453\\
0.258923465994886 0.0324992594997702\\
0.283055599689794 0.0164257872555522\\
0.307187733384703 0.00809398928325733\\
0.331319867079611 0.00390379611001259\\
0.355452000774519 0.00184881658713014\\
0.379584134469427 0.000862065574807574\\
0.403716268164335 0.000396643414864825\\
0.427848401859244 0.00018042721659209\\
0.451980535554152 8.1275107920781e-05\\
0.47611266924906 3.63064637680964e-05\\
0.500244802943968 1.61035134093326e-05\\
0.524376936638876 7.09973999623015e-06\\
0.548509070333784 3.1143690655878e-06\\
0.572641204028693 1.36043725477047e-06\\
0.596773337723601 5.92248263055169e-07\\
0.620905471418509 2.57127509635325e-07\\
0.645037605113417 1.1140034821901e-07\\
0.669169738808326 4.8191067621894e-08\\
0.693301872503234 2.08264570902175e-08\\
0.717434006198142 8.99581944084173e-09\\
0.74156613989305 3.8853775527362e-09\\
0.765698273587958 1.67868234928135e-09\\
0.789830407282866 7.25786463609764e-10\\
0.813962540977775 3.1412645358734e-10\\
0.838094674672683 1.3614289152605e-10\\
0.862226808367591 5.91030712130969e-11\\
0.886358942062499 2.57081474461755e-11\\
0.910491075757408 1.1207022368403e-11\\
0.934623209452316 4.89749757611491e-12\\
0.958755343147224 2.14596154563894e-12\\
0.982887476842132 9.43032051452006e-13\\
1.00701961053704 4.15695470498026e-13\\
1.03115174423195 1.83844566507278e-13\\
1.05528387792686 8.1591924283999e-14\\
1.07941601162177 3.63418001457691e-14\\
1.10354814531667 1.62484653922889e-14\\
1.12768027901158 7.29340171012688e-15\\
1.15181241270649 3.28716436457217e-15\\
1.1759445464014 1.48779973043681e-15\\
1.20007668009631 6.7632339848773e-16\\
1.22420881379121 3.08818543881825e-16\\
1.24834094748612 1.41657862540618e-16\\
1.27247308118103 6.52849439949757e-17\\
1.29660521487594 3.02318409476426e-17\\
1.32073734857085 1.40681549081059e-17\\
1.34486948226575 6.57915611591926e-18\\
1.36900161596066 3.0924386551874e-18\\
1.39313374965557 1.46105017220775e-18\\
1.41726588335048 6.93897958276919e-19\\
1.44139801704539 3.31301917045709e-19\\
1.4655301507403 1.59030252493025e-19\\
1.4896622844352 7.67522057395103e-20\\
1.51379441813011 3.72463293119013e-20\\
1.53792655182502 1.81753235967535e-20\\
1.56205868551993 8.91887114772338e-21\\
1.58619081921484 4.40137317345528e-21\\
1.61032295290975 2.18442483041968e-21\\
1.63445508660465 1.09037344453653e-21\\
1.65858722029956 5.4741910763374e-22\\
1.68271935399447 2.76431238799938e-22\\
1.70685148768938 1.40407867761079e-22\\
1.73098362138429 7.1737519828601e-23\\
1.75511575507919 3.68692316822691e-23\\
1.7792478887741 1.90614391425335e-23\\
1.80338002246901 9.91359265889281e-24\\
1.82751215616392 5.18679452868725e-24\\
1.85164428985883 2.7300294760355e-24\\
1.87577642355374 1.4455816478926e-24\\
1.89990855724864 7.70070652218897e-25\\
1.92404069094355 4.12701302239081e-25\\
1.94817282463846 2.22516450537477e-25\\
1.97230495833337 1.20701365011884e-25\\
1.99643709202828 6.58700281612852e-26\\
2.02056922572318 3.61651335043803e-26\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0258912094010029 0.999999999998465\\
0.0308912094010029 0.99999999879075\\
0.0358912094010029 0.999999798926692\\
0.0408912094010029 0.999994755493296\\
0.0458912094010029 0.999944207432126\\
0.0508912094010029 0.999655669091696\\
0.0558912094010029 0.998534426122135\\
0.0608912094010029 0.995248259308753\\
0.0658912094010029 0.987498158280626\\
0.0708912094010029 0.972131152625366\\
0.0758912094010029 0.945702075545847\\
0.0808912094010029 0.905355257692467\\
0.0858912094010029 0.849710801162604\\
0.0908912094010029 0.779418287353423\\
0.0958912094010029 0.697182888147068\\
0.100891209401003 0.607281338476769\\
0.105891209401003 0.514757675243134\\
0.110891209401003 0.424557023743221\\
0.115891209401003 0.340819830549609\\
0.120891209401003 0.266461566618544\\
0.125891209401003 0.203056375726175\\
0.130891209401003 0.150964690563161\\
0.135891209401003 0.10960838972184\\
0.140891209401003 0.0777975967572359\\
0.145891209401003 0.0540363796116\\
0.150891209401003 0.0367653849006601\\
0.155891209401003 0.0245271002246255\\
0.160891209401003 0.0160587618998761\\
0.165891209401003 0.0103281527225639\\
0.170891209401003 0.00653047301391166\\
0.175891209401003 0.0040627984465461\\
0.180891209401003 0.00248881590783976\\
0.185891209401003 0.00150230087673039\\
0.190891209401003 0.00089414900957107\\
0.195891209401003 0.000525082059578177\\
0.200891209401003 0.000304416687042466\\
0.205891209401003 0.000174332592635321\\
0.210891209401003 9.86707754415481e-05\\
0.215891209401003 5.52225253581312e-05\\
0.220891209401003 3.05750763059528e-05\\
0.225891209401003 1.67547072642878e-05\\
0.230891209401003 9.09092340106559e-06\\
0.235891209401003 4.8860170470857e-06\\
0.240891209401003 2.60221108835926e-06\\
0.245891209401003 1.37381028450886e-06\\
0.250891209401003 7.19210112542884e-07\\
0.255891209401003 3.73482418184253e-07\\
0.260891209401003 1.92443586467395e-07\\
0.265891209401003 9.84198280088157e-08\\
0.270891209401003 4.9972199564199e-08\\
0.275891209401003 2.51974211254262e-08\\
0.280891209401003 1.26204588398324e-08\\
0.285891209401003 6.28044112799513e-09\\
0.290891209401003 3.10599698211584e-09\\
0.295891209401003 1.52687362210929e-09\\
0.300891209401003 7.46255385455916e-10\\
0.305891209401003 3.62694830313653e-10\\
0.310891209401003 1.04974396421002e-10\\
0.315891209401003 5.14735490960044e-11\\
0.320891209401003 2.51106638192415e-11\\
0.325891209401003 1.21891446531545e-11\\
0.330891209401003 5.88836084161457e-12\\
0.335891209401003 2.83129185071451e-12\\
0.340891209401003 1.35520376053737e-12\\
0.345891209401003 6.45822096611485e-13\\
0.350891209401003 3.06454607643723e-13\\
0.355891209401003 1.44816840226742e-13\\
0.360891209401003 6.81592050182851e-14\\
0.365891209401003 3.19546187333371e-14\\
0.370891209401003 1.49243665995024e-14\\
0.375891209401003 6.94479122419887e-15\\
0.380891209401003 3.22010358247624e-15\\
0.385891209401003 1.48789652715081e-15\\
0.390891209401003 6.85190499571049e-16\\
0.395891209401003 3.14505161242772e-16\\
0.400891209401003 1.43900697035057e-16\\
0.405891209401003 6.56381435369397e-17\\
0.410891209401003 2.98501388480653e-17\\
0.415891209401003 1.35353769946419e-17\\
0.420891209401003 6.12018363042271e-18\\
0.425891209401003 2.75971192232108e-18\\
0.430891209401003 1.24108731379114e-18\\
0.435891209401003 5.56689878553004e-19\\
0.440891209401003 2.49074283439486e-19\\
0.445891209401003 1.11168129419013e-19\\
0.450891209401003 4.94991736549121e-20\\
0.455891209401003 2.19892998728778e-20\\
0.460891209401003 9.74651621313238e-21\\
0.465891209401003 4.31062205036873e-21\\
0.470891209401003 1.9024367903623e-21\\
0.475891209401003 8.37889562119673e-22\\
0.480891209401003 3.68294627019729e-22\\
0.485891209401003 1.61570167621045e-22\\
0.490891209401003 7.07470995969699e-23\\
0.495891209401003 3.09215767809028e-23\\
0.500891209401003 1.34909769989349e-23\\
0.505891209401003 5.8759300454373e-24\\
0.510891209401003 2.55495572544054e-24\\
0.515891209401003 1.1091371311053e-24\\
0.520891209401003 4.8073223519875e-25\\
0.525891209401003 2.08045295020082e-25\\
0.530891209401003 8.99019754484575e-26\\
0.535891209401003 3.87933070596435e-26\\
0.540891209401003 1.67162822833873e-26\\
0.545891209401003 7.19343884046388e-27\\
0.550891209401003 3.09147396429024e-27\\
0.555891209401003 1.32691958201746e-27\\
0.560891209401003 5.6884110808408e-28\\
0.565891209401003 2.43568824911529e-28\\
0.570891209401003 1.04172575261846e-28\\
0.575891209401003 4.45043354095503e-29\\
0.580891209401003 1.89925968418444e-29\\
0.585891209401003 8.09683021974802e-30\\
0.590891209401003 3.44833601189213e-30\\
0.595891209401003 1.46717820217777e-30\\
0.600891209401003 6.23662259611222e-31\\
0.605891209401003 2.64864424755305e-31\\
0.610891209401003 1.12387840229015e-31\\
0.615891209401003 4.76486084633778e-32\\
0.620891209401003 2.0185044472434e-32\\
0.625891209401003 8.54419023790301e-33\\
0.630891209401003 3.61398771154383e-33\\
0.635891209401003 1.52752945123597e-33\\
0.640891209401003 6.45196521065562e-34\\
0.645891209401003 2.72336622606513e-34\\
0.650891209401003 1.14879767564519e-34\\
0.655891209401003 4.843018798603e-35\\
0.660891209401003 2.04049379358327e-35\\
0.665891209401003 8.59235301309332e-36\\
0.670891209401003 3.61624325204479e-36\\
0.675891209401003 1.52118707749835e-36\\
0.680891209401003 6.39584100845878e-37\\
0.685891209401003 2.68790002011497e-37\\
0.690891209401003 1.12911758088178e-37\\
0.695891209401003 4.74117340298912e-38\\
0.700891209401003 1.99004520732483e-38\\
0.705891209401003 8.34987789206433e-39\\
0.710891209401003 3.50224771603851e-39\\
0.715891209401003 1.46849495484637e-39\\
0.720891209401003 6.15553866124937e-40\\
0.725891209401003 2.57950669972549e-40\\
0.730891209401003 1.08066996255536e-40\\
0.735891209401003 4.5263069652694e-41\\
0.740891209401003 1.89538728377108e-41\\
0.745891209401003 7.93529992400229e-42\\
0.750891209401003 3.32160818946177e-42\\
0.755891209401003 1.3901486550534e-42\\
0.760891209401003 5.81714444742292e-43\\
0.765891209401003 2.43389625759629e-43\\
0.770891209401003 1.01822934488284e-43\\
0.775891209401003 4.25939662773038e-44\\
0.780891209401003 1.78162771083862e-44\\
0.785891209401003 7.45177261527194e-45\\
0.790891209401003 3.11661552408471e-45\\
0.795891209401003 1.30345184976539e-45\\
0.800891209401003 5.45132282060556e-46\\
0.805891209401003 2.27987409842595e-46\\
0.810891209401003 9.53517542199393e-47\\
0.815891209401003 3.98806355479501e-47\\
0.820891209401003 1.66808284350447e-47\\
0.825891209401003 6.97753180009885e-48\\
0.830891209401003 2.91891268420651e-48\\
0.835891209401003 1.22118585757632e-48\\
0.840891209401003 5.10963681628907e-49\\
0.845891209401003 2.13821825806718e-49\\
0.850891209401003 8.94898568612305e-50\\
0.855891209401003 3.74594442257081e-50\\
0.860891209401003 1.56826863300007e-50\\
0.865891209401003 6.56684832525148e-51\\
0.870891209401003 2.75027822051881e-51\\
0.875891209401003 1.15208632776973e-51\\
0.880891209401003 4.82711585354116e-52\\
0.885891209401003 2.02297358095433e-52\\
0.890891209401003 8.48003996874619e-53\\
0.895891209401003 3.5556264237096e-53\\
0.900891209401003 1.49124897215168e-53\\
0.905891209401003 6.2561218220248e-54\\
0.910891209401003 2.62534497102892e-54\\
0.915891209401003 1.10204358151917e-54\\
0.920891209401003 4.62751012284308e-55\\
0.925891209401003 1.9437354057469e-55\\
0.930891209401003 8.16719560428079e-56\\
0.935891209401003 3.43288801378096e-56\\
0.940891209401003 1.44345068153826e-56\\
0.945891209401003 6.07162035756638e-57\\
0.950891209401003 2.55489036008139e-57\\
0.955891209401003 1.07549780893457e-57\\
0.960891209401003 4.52919423338644e-58\\
0.965891209401003 1.90814342250023e-58\\
0.970891209401003 8.04237255009134e-59\\
0.975891209401003 3.39113333493468e-59\\
0.980891209401003 1.43053143918864e-59\\
0.985891209401003 6.03734675686046e-60\\
0.990891209401003 2.54914930642257e-60\\
0.995891209401003 1.07683481836536e-60\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0278912094010029 1.00000000000001\\
0.0403125728488453 0.999998444155171\\
0.0527339362966877 0.999771985491708\\
0.0651552997445301 0.993709333492064\\
0.0775766631923725 0.957079751999787\\
0.0899980266402149 0.844372989872323\\
0.102419390088057 0.652570836006984\\
0.1148407535359 0.430253197224565\\
0.127262116983742 0.241239081183358\\
0.139683480431584 0.117131550365998\\
0.152104843879427 0.0492980503953533\\
0.164526207327269 0.0185663667188508\\
0.176947570775112 0.00623159153036556\\
0.189368934222954 0.00191718255733708\\
0.201790297670796 0.000540445301619325\\
0.214211661118639 0.000141439799053378\\
0.226633024566481 3.44720454761941e-05\\
0.239054388014324 7.850688901326e-06\\
0.251475751462166 1.64187541799949e-06\\
0.263897114910008 3.38840808579755e-07\\
0.276318478357851 6.28897847160027e-08\\
0.288739841805693 1.20251998819559e-08\\
0.301161205253536 2.07766911289856e-09\\
0.313582568701378 3.73357566233981e-10\\
0.32600393214922 5.99091576800258e-11\\
0.338425295597063 1.02497308136202e-11\\
0.350846659044905 1.54550966300192e-12\\
0.363268022492748 2.44474140613822e-13\\
0.37568938594059 3.6409555095955e-14\\
0.388110749388432 5.25376090894264e-15\\
0.400532112836275 7.89161591713353e-16\\
0.412953476284117 1.04706146350002e-16\\
0.42537483973196 1.53656888107824e-17\\
0.437796203179802 1.96187747380582e-18\\
0.450217566627644 2.78231907305763e-19\\
0.462638930075487 3.49812871302616e-20\\
0.475060293523329 4.71362519345479e-21\\
0.487481656971172 6.04583894120246e-22\\
0.499903020419014 7.66338529698545e-23\\
0.512324383866856 9.89874018705971e-24\\
0.524745747314699 1.20635308695057e-24\\
0.537167110762541 1.55365616949704e-25\\
0.549588474210384 1.85420534069623e-26\\
0.562009837658226 2.38953204747628e-27\\
0.574431201106068 2.80504049644918e-28\\
0.586852564553911 3.62924496035325e-29\\
0.599273928001753 4.20853595880617e-30\\
0.611695291449596 5.16280873685368e-31\\
0.624116654897438 6.30760788822005e-32\\
0.63653801834528 6.98664327915296e-33\\
0.648959381793123 8.88806613451321e-34\\
0.661380745240965 9.55830135961088e-35\\
0.673802108688808 1.19000891610422e-35\\
0.68622347213665 1.29449782544525e-36\\
0.698644835584492 1.58066433971155e-37\\
0.711066199032335 1.74093063681273e-38\\
0.723487562480177 2.0903210080022e-39\\
0.735908925928019 2.33318648918006e-40\\
0.748330289375862 2.76184473440625e-41\\
0.760751652823704 3.1271818735973e-42\\
0.773173016271547 3.65908623775484e-43\\
0.785594379719389 4.20742389453781e-44\\
0.798015743167231 4.8799583314944e-45\\
0.810437106615074 5.70565650749952e-46\\
0.822858470062916 6.57953747984986e-47\\
0.835279833510759 7.83442096879465e-48\\
0.847701196958601 9.01234175836406e-49\\
0.860122560406444 1.09496416434291e-49\\
0.872543923854286 1.26124647610355e-50\\
0.884965287302128 1.56715096476793e-51\\
0.897386650749971 1.81507797169913e-52\\
0.909808014197813 2.31261145427403e-53\\
0.922229377645655 2.70538400187948e-54\\
0.934650741093498 3.54447631214636e-55\\
0.94707210454134 4.20721173787645e-56\\
0.959493467989183 5.68294616860936e-57\\
0.971914831437025 6.87248921486354e-58\\
0.984336194884867 9.58981739415476e-59\\
0.99675755833271 1.18521016041027e-59\\
1.00917892178055 1.71599724502794e-60\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0278912094010029 1\\
0.0403125728488453 1\\
0.0527339362966877 1\\
0.0651552997445301 1\\
0.0775766631923725 0.986491915103521\\
0.0899980266402149 0.779126550696558\\
0.102419390088057 0.480795992333566\\
0.1148407535359 0.242895242274787\\
0.127262116983742 0.103945074040286\\
0.139683480431584 0.0386679341514944\\
0.152104843879427 0.0127589022930549\\
0.164526207327269 0.00379458674744197\\
0.176947570775112 0.00103054010760231\\
0.189368934222954 0.000258334425025582\\
0.201790297670796 6.03140329871324e-05\\
0.214211661118639 1.32151847012459e-05\\
0.226633024566481 2.7350613086655e-06\\
0.239054388014324 5.3769008301787e-07\\
0.251475751462166 1.00916435575201e-07\\
0.263897114910008 1.81538721690154e-08\\
0.276318478357851 3.14231713156158e-09\\
0.288739841805693 5.25112533112724e-10\\
0.301161205253536 8.49704336429896e-11\\
0.313582568701378 1.33491535056793e-11\\
0.32600393214922 2.0410423314183e-12\\
0.338425295597063 3.04372003058553e-13\\
0.350846659044905 4.43574722270014e-14\\
0.363268022492748 6.32873774447181e-15\\
0.37568938594059 8.8545699959325e-16\\
0.388110749388432 1.21666381180576e-16\\
0.400532112836275 1.64409395122981e-17\\
0.412953476284117 2.18770645078154e-18\\
0.42537483973196 2.86991818246445e-19\\
0.437796203179802 3.71571378923599e-20\\
0.450217566627644 4.75278072714775e-21\\
0.462638930075487 6.01168460953337e-22\\
0.475060293523329 7.52610130920556e-23\\
0.487481656971172 9.33312302858257e-24\\
0.499903020419014 1.14736566493175e-24\\
0.512324383866856 1.39929337319683e-25\\
0.524745747314699 1.6941153110316e-26\\
0.537167110762541 2.03742789093141e-27\\
0.549588474210384 2.43550207391391e-28\\
0.562009837658226 2.895402577639e-29\\
0.574431201106068 3.42513192445606e-30\\
0.586852564553911 4.0338036638269e-31\\
0.599273928001753 4.73185002551263e-32\\
0.611695291449596 5.53127051471602e-33\\
0.624116654897438 6.44592946324023e-34\\
0.63653801834528 7.49191235375408e-35\\
0.648959381793123 8.68795328564593e-36\\
0.661380745240965 1.0055948694005e-36\\
0.673802108688808 1.16215764258585e-37\\
0.68622347213665 1.34150434597113e-38\\
0.698644835584492 1.54719920113757e-39\\
0.711066199032335 1.78346009099999e-40\\
0.723487562480177 2.05529277221445e-41\\
0.735908925928019 2.36865506582931e-42\\
0.748330289375862 2.73065827541115e-43\\
0.760751652823704 3.14981502889338e-44\\
0.773173016271547 3.63634538417625e-45\\
0.785594379719389 4.20255590841158e-46\\
0.798015743167231 4.86331096296805e-47\\
0.810437106615074 5.63662017954704e-48\\
0.822858470062916 6.54437354704042e-49\\
0.835279833510759 7.61326430541528e-50\\
0.847701196958601 8.87595156461238e-51\\
0.860122560406444 1.03725294749665e-51\\
0.872543923854286 1.21523921555182e-52\\
0.884965287302128 1.42766067961383e-53\\
0.897386650749971 1.6820947348155e-54\\
0.909808014197813 1.98797849616855e-55\\
0.922229377645655 2.35710970863424e-56\\
0.934650741093498 2.80429419425964e-57\\
0.94707210454134 3.3481858522469e-58\\
0.959493467989183 4.01238101819617e-59\\
0.971914831437025 4.82684973963162e-60\\
0.984336194884867 5.82981560203299e-61\\
0.99675755833271 7.0702346691485e-62\\
1.00917892178055 8.61107863876657e-63\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0258912094010029 0.999999999940991\\
0.0308912094010029 0.999999990038532\\
0.0358912094010029 0.99999954913044\\
0.0408912094010029 0.999991272334813\\
0.0458912094010029 0.999907504019976\\
0.0508912094010029 0.99937696095327\\
0.0558912094010029 0.997056957632972\\
0.0608912094010029 0.989553180685314\\
0.0658912094010029 0.970674894134985\\
0.0708912094010029 0.932296723149693\\
0.0758912094010029 0.867356886386462\\
0.0808912094010029 0.773714585091307\\
0.0858912094010029 0.656427138353314\\
0.0908912094010029 0.526808832790867\\
0.0958912094010029 0.398752147621871\\
0.100891209401003 0.284396390752111\\
0.105891209401003 0.191215677517361\\
0.110891209401003 0.121371793156801\\
0.115891209401003 0.0728740680805313\\
0.120891209401003 0.0414851360622984\\
0.125891209401003 0.0224461118068703\\
0.130891209401003 0.0115716746664812\\
0.135891209401003 0.0056979299235667\\
0.140891209401003 0.00268612789613715\\
0.145891209401003 0.00121506986275407\\
0.150891209401003 0.000528524958050652\\
0.155891209401003 0.00022150878903248\\
0.160891209401003 8.96182455006295e-05\\
0.165891209401003 3.50630525402905e-05\\
0.170891209401003 1.32883190582201e-05\\
0.175891209401003 4.8857457677974e-06\\
0.180891209401003 1.74527065264751e-06\\
0.185891209401003 6.06535903957851e-07\\
0.190891209401003 2.05336280833778e-07\\
0.195891209401003 6.77968636674125e-08\\
0.200891209401003 2.1856254496719e-08\\
0.205891209401003 6.88687397271348e-09\\
0.210891209401003 2.12354157009077e-09\\
0.215891209401003 6.43919323918868e-10\\
0.220891209401003 1.90735192119054e-10\\
0.225891209401003 4.74255707925115e-11\\
0.230891209401003 1.29212297285335e-11\\
0.235891209401003 3.45701645414049e-12\\
0.240891209401003 9.08897126483352e-13\\
0.245891209401003 2.34983132772501e-13\\
0.250891209401003 5.97785089153032e-14\\
0.255891209401003 1.49728150671645e-14\\
0.260891209401003 3.6945553090266e-15\\
0.265891209401003 8.98585078377429e-16\\
0.270891209401003 2.15536588030441e-16\\
0.275891209401003 5.10109297847578e-17\\
0.280891209401003 1.19176732113178e-17\\
0.285891209401003 2.74980437208192e-18\\
0.290891209401003 6.2687569148227e-19\\
0.295891209401003 1.41256759594766e-19\\
0.300891209401003 3.14743131133692e-20\\
0.305891209401003 6.93723091291022e-21\\
0.310891209401003 1.51305814780115e-21\\
0.315891209401003 3.26674193040776e-22\\
0.320891209401003 6.9840567750731e-23\\
0.325891209401003 1.47901498464195e-23\\
0.330891209401003 3.10342966221025e-24\\
0.335891209401003 6.45421142211954e-25\\
0.340891209401003 1.33075746459541e-25\\
0.345891209401003 2.72098969721335e-26\\
0.350891209401003 5.51874766124196e-27\\
0.355891209401003 1.11057787272787e-27\\
0.360891209401003 2.21797952246845e-28\\
0.365891209401003 4.39711162143083e-29\\
0.370891209401003 8.65519173292646e-30\\
0.375891209401003 1.69191879079285e-30\\
0.380891209401003 3.28523970930534e-31\\
0.385891209401003 6.33763676896713e-32\\
0.390891209401003 1.21491360994025e-32\\
0.395891209401003 2.31474650043638e-33\\
0.400891209401003 4.38410534329067e-34\\
0.405891209401003 8.25572043154197e-35\\
0.410891209401003 1.54596591362312e-35\\
0.415891209401003 2.87930670424807e-36\\
0.420891209401003 5.3344409596409e-37\\
0.425891209401003 9.83265067359943e-38\\
0.430891209401003 1.80342757895197e-38\\
0.435891209401003 3.29182637017341e-39\\
0.440891209401003 5.98063200341983e-40\\
0.445891209401003 1.08165612079846e-40\\
0.450891209401003 1.94769794729593e-41\\
0.455891209401003 3.49221436477286e-42\\
0.460891209401003 6.23565550369059e-43\\
0.465891209401003 1.10896739181558e-43\\
0.470891209401003 1.96454927766991e-44\\
0.475891209401003 3.46709072516748e-45\\
0.480891209401003 6.09642038752032e-46\\
0.485891209401003 1.06816914414265e-46\\
0.490891209401003 1.86512237547154e-47\\
0.495891209401003 3.24580475246246e-48\\
0.500891209401003 5.63027547478669e-49\\
0.505891209401003 9.7358178430786e-50\\
0.510891209401003 1.67839079679076e-50\\
0.515891209401003 2.88491428961126e-51\\
0.520891209401003 4.94461286627486e-52\\
0.525891209401003 8.45144001113939e-53\\
0.530891209401003 1.44067761905441e-53\\
0.535891209401003 2.44950554225229e-54\\
0.540891209401003 4.15434597903778e-55\\
0.545891209401003 7.02871483368361e-56\\
0.550891209401003 1.18640776760686e-56\\
0.555891209401003 1.99807612317265e-57\\
0.560891209401003 3.35772211353766e-58\\
0.565891209401003 5.63075175373596e-59\\
0.570891209401003 9.4234685749554e-60\\
0.575891209401003 1.57402471638144e-60\\
0.580891209401003 2.62423090695929e-61\\
0.585891209401003 4.36732557053264e-62\\
0.590891209401003 7.2558019280752e-63\\
0.595891209401003 1.20349709375865e-63\\
0.600891209401003 1.99309586514084e-64\\
0.605891209401003 3.29586212618184e-65\\
0.610891209401003 5.44254985993786e-66\\
0.615891209401003 8.97561064291192e-67\\
0.620891209401003 1.47839526556795e-67\\
0.625891209401003 2.43231720136949e-68\\
0.630891209401003 3.99753924344999e-69\\
0.635891209401003 6.56371839196273e-70\\
0.640891209401003 1.07680245286664e-70\\
0.645891209401003 1.7652169575565e-71\\
0.650891209401003 2.89192162853615e-72\\
0.655891209401003 4.73538873585052e-73\\
0.660891209401003 7.7511164935042e-74\\
0.665891209401003 1.26845886601188e-74\\
0.670891209401003 2.07568703078051e-75\\
0.675891209401003 3.39701292774477e-76\\
0.680891209401003 5.56117101802097e-77\\
0.685891209401003 9.10879790644838e-78\\
0.690891209401003 1.49307830091818e-78\\
0.695891209401003 2.44986009759894e-79\\
0.700891209401003 4.02492416079518e-80\\
0.705891209401003 6.62312136487134e-81\\
0.710891209401003 1.09193685449165e-81\\
0.715891209401003 1.8043186976838e-82\\
0.720891209401003 2.98930334319438e-83\\
0.725891209401003 4.9674703952285e-84\\
0.730891209401003 8.28289057621794e-85\\
0.735891209401003 1.3863884759142e-85\\
0.740891209401003 2.33033283475075e-86\\
0.745891209401003 3.93503704076926e-87\\
0.750891209401003 6.67782164777614e-88\\
0.755891209401003 1.13924606663629e-88\\
0.760891209401003 1.95442035635365e-89\\
0.765891209401003 3.37234499788743e-90\\
0.770891209401003 5.85364920681475e-91\\
0.775891209401003 1.0222048469178e-91\\
0.780891209401003 1.79584707891823e-92\\
0.785891209401003 3.17389701644984e-93\\
0.790891209401003 5.64222645798114e-94\\
0.795891209401003 1.00869082899979e-94\\
0.800891209401003 1.8130466134755e-95\\
0.805891209401003 3.27551292421864e-96\\
0.810891209401003 5.94611024322903e-97\\
0.815891209401003 1.08424247093986e-97\\
0.820891209401003 1.98524195545676e-98\\
0.825891209401003 3.64879080251978e-99\\
0.830891209401003 6.72964699882709e-100\\
0.835891209401003 1.24511536105966e-100\\
0.840891209401003 2.31033908728855e-101\\
0.845891209401003 4.29808814443813e-102\\
0.850891209401003 8.01499728129445e-103\\
0.855891209401003 1.49784012483735e-103\\
0.860891209401003 2.80464219890184e-104\\
0.865891209401003 5.26096264133664e-105\\
0.870891209401003 9.88470874559841e-106\\
0.875891209401003 1.86001835324392e-106\\
0.880891209401003 3.5049105997493e-107\\
0.885891209401003 6.61305015913786e-108\\
0.890891209401003 1.24927203333129e-108\\
0.895891209401003 2.36272615644233e-109\\
0.900891209401003 4.47349315629324e-110\\
0.905891209401003 8.47885919486623e-111\\
0.910891209401003 1.6086790554545e-111\\
0.915891209401003 3.05513321166696e-112\\
0.920891209401003 5.80777751747316e-113\\
0.925891209401003 1.10510026734157e-113\\
0.930891209401003 2.10474874676802e-114\\
0.935891209401003 4.01238424130527e-115\\
0.940891209401003 7.65608687980959e-116\\
0.945891209401003 1.46222101251436e-116\\
0.950891209401003 2.79525811611662e-117\\
0.955891209401003 5.34854207222919e-118\\
0.960891209401003 1.02436850219526e-118\\
0.965891209401003 1.96375683151537e-119\\
0.970891209401003 3.76819934985226e-120\\
0.975891209401003 7.23767642332972e-121\\
0.980891209401003 1.39151680229211e-121\\
0.985891209401003 2.67797764216273e-122\\
0.990891209401003 5.15893569982049e-123\\
0.995891209401003 9.94840956496597e-124\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0268912094010029 0.999999999968636\\
0.0392411316312532 0.99999716127133\\
0.0515910538615035 0.999575048484496\\
0.0639409760917538 0.985580694220306\\
0.0762908983220041 0.893949546378425\\
0.0886408205522545 0.648536047040061\\
0.100990742782505 0.342255929670675\\
0.113340665012755 0.128728678627179\\
0.125690587243005 0.0349525339054002\\
0.138040509473256 0.00680226642085459\\
0.150390431703506 0.00109092033706113\\
0.162740353933756 0.000126294650377393\\
0.175090276164007 1.30325056189478e-05\\
0.187440198394257 1.05180832978412e-06\\
0.199790120624507 7.34606328840529e-08\\
0.212140042854758 4.67921078708003e-09\\
0.224489965085008 2.24778490551615e-10\\
0.236839887315258 1.23241280155746e-11\\
0.249189809545509 4.33135969852645e-13\\
0.261539731775759 2.02301921447049e-14\\
0.273889654006009 6.38279258484598e-16\\
0.28623957623626 2.26245058282601e-17\\
0.29858949846651 6.94210764729356e-19\\
0.31093942069676 1.87893914050814e-20\\
0.32328934292701 5.62012772998246e-22\\
0.335639265157261 1.22885927479206e-23\\
0.347989187387511 3.49725793254295e-25\\
0.360339109617761 6.62433962337958e-27\\
0.372689031848012 1.82177975717402e-28\\
0.385038954078262 3.0653894699676e-30\\
0.397388876308512 7.38163811880049e-32\\
0.409738798538763 1.30827579018143e-33\\
0.422088720769013 2.53506491108851e-35\\
0.434438642999263 5.51847966197115e-37\\
0.446788565229514 7.72066965927595e-39\\
0.459138487459764 1.67453218400772e-40\\
0.471488409690014 2.13041835139041e-42\\
0.483838331920264 4.62423682313355e-44\\
0.496188254150515 5.53285702165649e-46\\
0.508538176380765 1.18744192363746e-47\\
0.520888098611015 1.59966196294821e-49\\
0.533238020841266 2.72424357590908e-51\\
0.545587943071516 4.30502586878666e-53\\
0.557937865301766 5.72981289560865e-55\\
0.570287787532017 1.05141158850218e-56\\
0.582637709762267 1.14775053481345e-58\\
0.594987631992517 2.15726296339249e-60\\
0.607337554222768 2.21541597426243e-62\\
0.619687476453018 4.26540564009362e-64\\
0.632037398683268 4.71455427509637e-66\\
0.644387320913519 8.24426915380722e-68\\
0.656737243143769 1.03984449473509e-69\\
0.669087165374019 1.58469781824316e-71\\
0.681437087604269 2.23036075337467e-73\\
0.69378700983452 3.0966326504693e-75\\
0.70613693206477 4.81451084126766e-77\\
0.71848685429502 6.32366651341464e-79\\
0.730836776525271 1.08337306545823e-80\\
0.743186698755521 1.391017093957e-82\\
0.755536620985771 2.62540144451393e-84\\
0.767886543216022 3.37700592324348e-86\\
0.780236465446272 6.99608017468032e-88\\
0.792586387676522 9.12501877575634e-90\\
0.804936309906773 2.05507196924704e-91\\
0.817286232137023 2.72013679920579e-93\\
0.829636154367273 6.57355649414597e-95\\
0.841986076597524 1.00259791794238e-96\\
0.854335998827774 2.25183671546583e-98\\
0.866685921058024 3.95684661835025e-100\\
0.879035843288275 8.15113093446531e-102\\
0.891385765518525 1.59967606743829e-103\\
0.903735687748775 3.09313803118939e-105\\
0.916085609979025 6.64529759076528e-107\\
0.928435532209276 1.22631816949255e-108\\
0.940785454439526 2.84577587802138e-110\\
0.953135376669776 5.07706012963969e-112\\
0.965485298900027 1.26082890906889e-113\\
0.977835221130277 2.19739630031179e-115\\
0.990185143360527 5.80096106582518e-117\\
1.00253506559078 2.0513016418507e-118\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0268912094010029 1\\
0.0392411316312532 1\\
0.0515910538615035 1\\
0.0639409760917538 1\\
0.0762908983220041 0.988806379229075\\
0.0886408205522545 0.656004691754478\\
0.100990742782505 0.264023719987091\\
0.113340665012755 0.0708966805256051\\
0.125690587243005 0.0136149189173605\\
0.138040509473256 0.00197072276481838\\
0.150390431703506 0.00022397632943475\\
0.162740353933756 2.06472623069291e-05\\
0.175090276164007 1.58508498545338e-06\\
0.187440198394257 1.03562302265243e-07\\
0.199790120624507 5.8638805536486e-09\\
0.212140042854758 2.92185519514346e-10\\
0.224489965085008 1.29809556185744e-11\\
0.236839887315258 5.20029965539621e-13\\
0.249189809545509 1.89706124226853e-14\\
0.261539731775759 6.35888342006205e-16\\
0.273889654006009 1.97186205782851e-17\\
0.28623957623626 5.69681767209543e-19\\
0.29858949846651 1.54256712803331e-20\\
0.31093942069676 3.93583918066369e-22\\
0.32328934292701 9.50834986145244e-24\\
0.335639265157261 2.18443551486913e-25\\
0.347989187387511 4.79133010647154e-27\\
0.360339109617761 1.00697565270173e-28\\
0.372689031848012 2.03449348970176e-30\\
0.385038954078262 3.96348773456602e-32\\
0.397388876308512 7.46597422285898e-34\\
0.409738798538763 1.36330527276811e-35\\
0.422088720769013 2.41893027039355e-37\\
0.434438642999263 4.17953396432951e-39\\
0.446788565229514 7.04676189268638e-41\\
0.459138487459764 1.16152997968844e-42\\
0.471488409690014 1.87506755658677e-44\\
0.483838331920264 2.96937811731917e-46\\
0.496188254150515 4.62005313768689e-48\\
0.508538176380765 7.07278580025561e-50\\
0.520888098611015 1.06681044610588e-51\\
0.533238020841266 1.58742619825211e-53\\
0.545587943071516 2.33310176875292e-55\\
0.557937865301766 3.39080313463677e-57\\
0.570287787532017 4.87829436131356e-59\\
0.582637709762267 6.95460865616187e-61\\
0.594987631992517 9.83413628362326e-63\\
0.607337554222768 1.38056442637549e-64\\
0.619687476453018 1.92580464946952e-66\\
0.632037398683268 2.67154518479295e-68\\
0.644387320913519 3.6885013798265e-70\\
0.656737243143769 5.07225185936362e-72\\
0.669087165374019 6.95226616933482e-74\\
0.681437087604269 9.50438301128933e-76\\
0.69378700983452 1.29681345542851e-77\\
0.70613693206477 1.76709085645024e-79\\
0.71848685429502 2.40618058176656e-81\\
0.730836776525271 3.27593153146612e-83\\
0.743186698755521 4.46187836754542e-85\\
0.755536620985771 6.08283953922013e-87\\
0.767886543216022 8.30464403100634e-89\\
0.780236465446272 1.13598717840052e-90\\
0.792586387676522 1.55764032095306e-92\\
0.804936309906773 2.14189506548028e-94\\
0.817286232137023 2.95498370882871e-96\\
0.829636154367273 4.09184923757504e-98\\
0.841986076597524 5.68940656420804e-100\\
0.854335998827774 7.94632104075934e-102\\
0.866685921058024 1.11527015928228e-103\\
0.879035843288275 1.57349847378653e-105\\
0.891385765518525 2.23242509552576e-107\\
0.903735687748775 3.18609524703827e-109\\
0.916085609979025 4.57566239006705e-111\\
0.928435532209276 6.61454498350777e-113\\
0.940785454439526 9.62785907142634e-115\\
0.953135376669776 1.41147092508753e-116\\
0.965485298900027 2.08473678912588e-118\\
0.977835221130277 3.10304703376492e-120\\
0.990185143360527 4.65586394286869e-122\\
1.00253506559078 7.04369256767963e-124\\
};
\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0740005814437767 7.04369256767963e-124\\
0.0740005814437767 1\\
};

\node[rotate=-48] at (axis cs:2.1,3e-6) {$n=25$};
\node[rotate=-65] at (axis cs:1.2,3e-6) {$n=50$};
\node[rotate=-75] at (axis cs:0.72,4e-6) {$n=100$};
\node[rotate=-86] at (axis cs:0.3,4e-6) {$n=500$};
\node[rotate=-90] at (axis cs:0.11,4e-6) {$n=1000$};
\end{axis}
\end{tikzpicture}%

==> figures/lb_D0_1-new2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.40888888888889in,
height=3.47733333333333in,
scale only axis,
xmin=0,
xmax=2.5,
xlabel={$R$ in bits},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={$\mathrm{Pr}\{\texttt{maybe}\}$},
ymajorgrids,
yminorgrids,
legend entries={$R_\mathrm{ID}$,
                Achievability,
                Genie-Aided Achievability,
                Lower Bound}
]

\addlegendimage{black,dash pattern=on 1pt off 3pt on 3pt off 3pt}
\addlegendimage{black,solid}
\addlegendimage{black,dashed}
\addlegendimage{black,dotted}

\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.325268358567763 0.888002666973173\\
0.375268358567763 0.767544440686604\\
0.425268358567763 0.585402303171354\\
0.475268358567763 0.417539567846752\\
0.525268358567763 0.285419398076075\\
0.575268358567763 0.189556650076297\\
0.625268358567763 0.123357728346132\\
0.675268358567763 0.079114818185489\\
0.725268358567763 0.0502094051961918\\
0.775268358567763 0.0316272182157188\\
0.825268358567763 0.019819453611165\\
0.875268358567763 0.0123785340097405\\
0.925268358567763 0.00771670725508908\\
0.975268358567763 0.00480731475958985\\
1.02526835856776 0.00299584802338396\\
1.07526835856776 0.00186918990066475\\
1.12526835856776 0.00116847901967933\\
1.17526835856776 0.00073231316383739\\
1.22526835856776 0.000460384876245729\\
1.27526835856776 0.00029047228281655\\
1.32526835856776 0.000184007163963847\\
1.37526835856776 0.000117078597667272\\
1.42526835856776 7.48482386478087e-05\\
1.47526835856776 4.80928239592271e-05\\
1.52526835856776 3.10665501775068e-05\\
1.57526835856776 2.01802819472917e-05\\
1.62526835856776 1.31849782714119e-05\\
1.67526835856776 8.66634747545495e-06\\
1.72526835856776 5.73158588071595e-06\\
1.77526835856776 3.8147375769646e-06\\
1.82526835856776 2.55544799998176e-06\\
1.87526835856776 1.72320143806324e-06\\
1.92526835856776 1.16981976690732e-06\\
1.97526835856776 7.99570255789552e-07\\
2.02526835856776 5.50280152908676e-07\\
2.07526835856776 3.81355152576369e-07\\
2.12526835856776 2.66144472093851e-07\\
2.17526835856776 1.87053407473188e-07\\
2.22526835856776 1.32399830869794e-07\\
2.27526835856776 9.43824829195508e-08\\
2.32526835856776 6.77612663357421e-08\\
2.37526835856776 4.89956395269399e-08\\
2.42526835856776 3.56791645431751e-08\\
2.47526835856776 2.61664526624466e-08\\
2.52526835856776 1.93257261243436e-08\\
2.57526835856776 1.4373810668786e-08\\
2.62526835856776 1.07654982717266e-08\\
2.67526835856776 8.11895808114644e-09\\
2.72526835856776 6.16517310869693e-09\\
2.77526835856776 4.71347435178435e-09\\
2.82526835856776 3.62791751506122e-09\\
2.87526835856776 2.81100174732613e-09\\
2.92526835856776 2.19238649597608e-09\\
2.97526835856776 1.72102900676916e-09\\
3.02526835856776 1.35967534518308e-09\\
3.07526835856776 1.08097933499969e-09\\
3.12526835856776 8.6475348876814e-10\\
3.17526835856776 6.96011239191129e-10\\
3.22526835856776 5.63565222907852e-10\\
3.27526835856776 4.5901834641414e-10\\
3.32526835856776 3.76033742737398e-10\\
3.37526835856776 3.09803770496231e-10\\
3.42526835856776 2.56661792892567e-10\\
3.47526835856776 2.1379689538078e-10\\
3.52526835856776 1.79043189474683e-10\\
3.57526835856776 1.50723426942761e-10\\
3.62526835856776 1.27532354105874e-10\\
3.67526835856776 1.0844928554282e-10\\
3.72526835856776 9.2672264402815e-11\\
3.77526835856776 7.95682456256015e-11\\
3.82526835856776 6.8635227705751e-11\\
3.87526835856776 5.9473335580391e-11\\
3.92526835856776 5.17626394947018e-11\\
3.97526835856776 4.52460654821413e-11\\
4.02526835856776 3.97161714107998e-11\\
4.07526835856776 3.50048704630392e-11\\
4.12526835856776 3.09754115476274e-11\\
4.17526835856776 2.75160951419756e-11\\
4.22526835856776 2.45353290573081e-11\\
4.27526835856776 2.19577229436611e-11\\
4.32526835856776 1.97209912541766e-11\\
4.37526835856776 1.77734878996071e-11\\
4.42526835856776 1.60722363701798e-11\\
4.47526835856776 1.45813499443093e-11\\
4.52526835856776 1.32707601547315e-11\\
4.57526835856776 1.21151897342089e-11\\
4.62526835856776 1.10933201507675e-11\\
4.67526835856776 1.01871145660318e-11\\
4.72526835856776 9.38126536040757e-12\\
4.77526835856776 8.66274183159754e-12\\
4.82526835856776 8.02041871645539e-12\\
4.87526835856776 7.44477013563219e-12\\
4.92526835856776 6.92761666359132e-12\\
4.97526835856776 6.46191567279851e-12\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.365268358567763 0.987862521711313\\
0.426986766765118 0.846207785256401\\
0.488705174962472 0.62195577865931\\
0.550423583159826 0.417048855396837\\
0.612141991357181 0.262171115235084\\
0.673860399554535 0.161004631465965\\
0.735578807751889 0.0969799337263505\\
0.797297215949243 0.0570753297550319\\
0.859015624146598 0.0328858275194427\\
0.920734032343952 0.0189841078792436\\
0.982452440541306 0.0111105326663166\\
1.04417084873866 0.00644595271665074\\
1.10588925693601 0.00370702464923738\\
1.16760766513337 0.00213178665249253\\
1.22932607333072 0.00126659571479059\\
1.29104448152808 0.00075124112331245\\
1.35276288972543 0.000444752445518653\\
1.41448129792279 0.000262720003315823\\
1.47619970612014 0.000161254621279353\\
1.53791811431749 9.71543910664268e-05\\
1.59963652251485 5.77299774072891e-05\\
1.6613549307122 3.42773764008206e-05\\
1.72307333890956 2.06848225514572e-05\\
1.78479174710691 1.28141617069937e-05\\
1.84651015530427 7.96682367916743e-06\\
1.90822856350162 4.97118221301836e-06\\
1.96994697169897 3.12945599068234e-06\\
2.03166537989633 2.01149585149283e-06\\
2.09338378809368 1.27251502712311e-06\\
2.15510219629104 8.08143397061981e-07\\
2.21682060448839 5.27649247598586e-07\\
2.27853901268575 3.47699300974012e-07\\
2.3402574208831 2.28587674371155e-07\\
2.40197582908045 1.52292358489937e-07\\
2.46369423727781 1.02046398043544e-07\\
2.52541264547516 6.87795585222735e-08\\
2.58713105367252 4.71745378123702e-08\\
2.64884946186987 3.29975094589945e-08\\
2.71056787006723 2.32569181842298e-08\\
2.77228627826458 1.65216112312352e-08\\
2.83400468646194 1.18790492029542e-08\\
2.89572309465929 8.73963283989903e-09\\
2.95744150285664 6.48609167774334e-09\\
3.019159911054 4.68880738643458e-09\\
3.08087831925135 3.4103255637206e-09\\
3.14259672744871 2.51067672797374e-09\\
3.20431513564606 1.87837323621897e-09\\
3.26603354384342 1.41432065567526e-09\\
3.32775195204077 1.07174684328212e-09\\
3.38947036023812 8.18488018586392e-10\\
3.45118876843548 6.35841059522338e-10\\
3.51290717663283 4.97108902993134e-10\\
3.57462558483019 3.9112967146361e-10\\
3.63634399302754 3.09711513229946e-10\\
3.6980624012249 2.48693758908164e-10\\
3.75978080942225 2.01209529259551e-10\\
3.8214992176196 1.63792147811919e-10\\
3.88321762581696 1.3414999168361e-10\\
3.94493603401431 1.10972233785143e-10\\
4.00665444221167 9.25966143167862e-11\\
4.06837285040902 7.77089353994359e-11\\
4.13009125860637 6.55879934881292e-11\\
4.19180966680373 5.57580998486515e-11\\
4.25352807500108 4.78217201915814e-11\\
4.31524648319844 4.12319502052575e-11\\
4.37696489139579 3.57361264392416e-11\\
4.43868329959315 3.1096081137404e-11\\
4.5004017077905 2.71392040718048e-11\\
4.56212011598786 2.38192978251463e-11\\
4.62383852418521 2.10056925252623e-11\\
4.68555693238256 1.86117640592402e-11\\
4.74727534057992 1.65915812332593e-11\\
4.80899374877727 1.48809732183817e-11\\
4.87071215697463 1.34096209004827e-11\\
4.93243056517198 1.21250247945342e-11\\
4.99414897336934 1.10140780804678e-11\\
5.05586738156669 1.00585431554179e-11\\
5.11758578976404 9.21993238450306e-12\\
5.1793041979614 8.48172999697938e-12\\
5.24102260615875 7.83001677919665e-12\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.185823557457262 0.975019567609193\\
0.235823557457262 0.82861880163887\\
0.285823557457262 0.551431774814932\\
0.335823557457262 0.312987532583743\\
0.385823557457262 0.160047160313401\\
0.435823557457262 0.0762027539040107\\
0.485823557457262 0.0344961142180853\\
0.535823557457262 0.0150568187897414\\
0.585823557457262 0.00639948863788127\\
0.635823557457262 0.00266776004794702\\
0.685823557457262 0.001096772596834\\
0.735823557457262 0.000446588323956221\\
0.785823557457262 0.000180715679742285\\
0.835823557457262 7.28757093730648e-05\\
0.885823557457262 2.9353602343789e-05\\
0.935823557457262 1.18321919332088e-05\\
0.985823557457262 4.78082285041361e-06\\
1.03582355745726 1.93902081169193e-06\\
1.08582355745726 7.90373909995607e-07\\
1.13582355745726 3.24126499497786e-07\\
1.18582355745726 1.33854953196451e-07\\
1.23582355745726 5.57123808592877e-08\\
1.28582355745726 2.33876074677755e-08\\
1.33582355745726 9.90881156875793e-09\\
1.38582355745726 4.23949104343442e-09\\
1.43582355745726 1.83269247377249e-09\\
1.48582355745726 8.00854366565878e-10\\
1.53582355745726 3.53906927937998e-10\\
1.58582355745726 1.58219306218884e-10\\
1.63582355745726 7.15830697360949e-11\\
1.68582355745726 3.27846641860403e-11\\
1.73582355745726 1.5203889243437e-11\\
1.78582355745726 7.14104872776811e-12\\
1.83582355745726 3.39765431978048e-12\\
1.88582355745726 1.63787358514836e-12\\
1.93582355745726 8.00069857050232e-13\\
1.98582355745726 3.96070976912156e-13\\
2.03582355745726 1.98726792826207e-13\\
2.08582355745726 1.01066875996456e-13\\
2.13582355745726 5.21016532991727e-14\\
2.18582355745726 2.72268014986926e-14\\
2.23582355745726 1.44227423885113e-14\\
2.28582355745726 7.74462997999682e-15\\
2.33582355745726 4.2154397410241e-15\\
2.38582355745726 2.3257067023145e-15\\
2.43582355745726 1.30050008183303e-15\\
2.48582355745726 7.37014779017248e-16\\
2.53582355745726 4.23265833028191e-16\\
2.58582355745726 2.46306838738224e-16\\
2.63582355745726 1.45216371767326e-16\\
2.68582355745726 8.67311475452609e-17\\
2.73582355745726 5.24680392707056e-17\\
2.78582355745726 3.21447663799286e-17\\
2.83582355745726 1.99412715349115e-17\\
2.88582355745726 1.25242087842888e-17\\
2.93582355745726 7.96208854168287e-18\\
2.98582355745726 5.1227631836065e-18\\
3.03582355745726 3.33503736824958e-18\\
3.08582355745726 2.19650605324303e-18\\
3.13582355745726 1.46323252972874e-18\\
3.18582355745726 9.85724656447123e-19\\
3.23582355745726 6.71381999431329e-19\\
3.28582355745726 4.62236972389502e-19\\
3.33582355745726 3.21624096356433e-19\\
3.38582355745726 2.26114549264468e-19\\
3.43582355745726 1.60587199152685e-19\\
3.48582355745726 1.15186566464206e-19\\
3.53582355745726 8.34270695824551e-20\\
3.58582355745726 6.10003150529762e-20\\
3.63582355745726 4.50176574502143e-20\\
3.68582355745726 3.35247457458245e-20\\
3.73582355745726 2.51875752703058e-20\\
3.78582355745726 1.90876533556159e-20\\
3.83582355745726 1.45871939647445e-20\\
3.88582355745726 1.12396440004305e-20\\
3.93582355745726 8.72980191314893e-21\\
3.98582355745726 6.83341394798631e-21\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.205823557457262 0.999242571721971\\
0.255353647631889 0.892263480187276\\
0.304883737806515 0.635349656049838\\
0.354413827981142 0.385175888524912\\
0.403943918155768 0.20968205054477\\
0.453474008330395 0.106014185650104\\
0.503004098505021 0.0508784373029411\\
0.552534188679648 0.0235229007383338\\
0.602064278854274 0.0105875494656946\\
0.651594369028901 0.00467539928246699\\
0.701124459203528 0.00203769415917713\\
0.750654549378154 0.000880614476757438\\
0.800184639552781 0.000378787736686421\\
0.849714729727407 0.000162673437188008\\
0.899244819902034 6.99320773051435e-05\\
0.94877491007666 3.01601756846008e-05\\
0.998305000251287 1.30741470171189e-05\\
1.04783509042591 5.6961116452722e-06\\
1.09736518060054 2.38617653313299e-06\\
1.14689527077517 1.00652926521949e-06\\
1.19642536094979 4.28083740859582e-07\\
1.24595545112442 1.83798830277473e-07\\
1.29548554129905 7.9759080348292e-08\\
1.34501563147367 3.50196012456411e-08\\
1.3945457216483 1.55735283911027e-08\\
1.44407581182293 7.02158891993648e-09\\
1.49360590199755 3.21274448762328e-09\\
1.54313599217218 1.48262557043881e-09\\
1.5926660823468 6.80123817939077e-10\\
1.64219617252143 3.15215924474056e-10\\
1.69172626269606 1.448382529234e-10\\
1.74125635287068 6.74571990819048e-11\\
1.79078644304531 3.18636419566783e-11\\
1.84031653321994 1.52736470803727e-11\\
1.88984662339456 7.43425397297021e-12\\
1.93937671356919 3.67669656387194e-12\\
1.98890680374382 1.84882332776678e-12\\
2.03843689391844 9.45921838385962e-13\\
2.08796698409307 4.92781861130523e-13\\
2.1374970742677 2.53643459816551e-13\\
2.18702716444232 1.30472669841262e-13\\
2.23655725461695 6.80318425649859e-14\\
2.28608734479158 3.59640017920268e-14\\
2.3356174349662 1.92776910815728e-14\\
2.38514752514083 1.04796252443639e-14\\
2.43467761531546 5.77856374703766e-15\\
2.48420770549008 3.23271549658586e-15\\
2.53373779566471 1.83523700976352e-15\\
2.58326788583933 1.05758381169118e-15\\
2.63279797601396 6.18837913355422e-16\\
2.68232806618859 3.67827181718791e-16\\
2.73185815636321 2.22181024651043e-16\\
2.78138824653784 1.36453589344675e-16\\
2.83091833671247 8.5255528139947e-17\\
2.88044842688709 5.42233905462599e-17\\
2.92997851706172 3.51284481406882e-17\\
2.97950860723635 2.30605219570209e-17\\
3.02903869741097 1.50668293518532e-17\\
3.0785687875856 1.00245215732705e-17\\
3.12809887776023 6.79613950929138e-18\\
3.17762896793485 4.6975298305707e-18\\
3.22715905810948 3.312082656772e-18\\
3.27668914828411 2.38295145153037e-18\\
3.32621923845873 1.74981190265187e-18\\
3.37574932863336 1.31133736331973e-18\\
3.42527941880799 1.00268431938925e-18\\
3.47480950898261 7.81833380775362e-19\\
3.52433959915724 6.21210834982616e-19\\
3.57386968933187 5.02492556181893e-19\\
3.62339977950649 4.1334607805709e-19\\
3.67292986968112 3.45365492880964e-19\\
3.72245995985574 2.9274814186679e-19\\
3.77199005003037 2.51437404490566e-19\\
3.821520140205 2.18561385467665e-19\\
3.87105023037962 1.92061380541976e-19\\
3.92058032055425 1.70443304883325e-19\\
3.97011041072888 1.52609602577807e-19\\
4.0196405009035 1.37744365214574e-19\\
4.06917059107813 1.25233982802876e-19\\
4.11870068125276 1.14611759826647e-19\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.104130663825437 0.998455646470495\\
0.154130663825437 0.862618576432939\\
0.204130663825437 0.474164049672962\\
0.254130663825437 0.179534953424858\\
0.304130663825437 0.0530246974457318\\
0.354130663825437 0.0132405735061863\\
0.404130663825437 0.00294036781721143\\
0.454130663825437 0.000600327167125212\\
0.504130663825437 0.000115296732303796\\
0.554130663825437 2.11765263159163e-05\\
0.604130663825437 3.76574167509753e-06\\
0.654130663825437 6.54514505786416e-07\\
0.704130663825437 1.12022958114296e-07\\
0.754130663825437 1.8994580677023e-08\\
0.804130663825437 3.20652101631712e-09\\
0.854130663825437 5.36613393044747e-10\\
0.904130663825437 9.08769760703543e-11\\
0.954130663825437 1.54902313556861e-11\\
1.00413066382544 2.6642271420895e-12\\
1.05413066382544 4.63386058268176e-13\\
1.10413066382544 8.16581445310425e-14\\
1.15413066382544 1.46037749091902e-14\\
1.20413066382544 2.6544716518215e-15\\
1.25413066382544 4.91025098633327e-16\\
1.30413066382544 9.25432653117023e-17\\
1.35413066382544 1.77889590249365e-17\\
1.40413066382544 3.49078476051158e-18\\
1.45413066382544 6.99879941928758e-19\\
1.50413066382544 1.43475126437068e-19\\
1.55413066382544 3.00936063948602e-20\\
1.60413066382544 6.46217481640475e-21\\
1.65413066382544 1.42142865291588e-21\\
1.70413066382544 3.20422530153799e-22\\
1.75413066382544 7.40557058735363e-23\\
1.80413066382544 1.75547527487339e-23\\
1.85413066382544 4.26946105468244e-24\\
1.90413066382544 1.06564834851441e-24\\
1.95413066382544 2.73034280323953e-25\\
};
\addplot [
color=black,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.114130663825437 0.999995111510629\\
0.138262797520345 0.950534567504009\\
0.162394931215253 0.901074023497388\\
0.186527064910162 0.733289159210629\\
0.21065919860507 0.556334099207552\\
0.234791332299978 0.400751426654637\\
0.258923465994886 0.248759804401033\\
0.283055599689794 0.16003715327825\\
0.307187733384703 0.0887229653373204\\
0.331319867079611 0.0510044038043812\\
0.355452000774519 0.0268555286504159\\
0.379584134469427 0.0138856638387705\\
0.403716268164335 0.00719392684959256\\
0.427848401859244 0.00338260658645999\\
0.451980535554152 0.00175807538286212\\
0.47611266924906 0.000761292924739637\\
0.500244802943968 0.000401067329179328\\
0.524376936638876 0.000161943714419175\\
0.548509070333784 8.69388273641546e-05\\
0.572641204028693 3.31121155814709e-05\\
0.596773337723601 1.81591811499438e-05\\
0.620905471418509 6.5912608322253e-06\\
0.645037605113417 3.65231048943671e-06\\
0.669169738808326 1.29013788837451e-06\\
0.693301872503234 6.82709440400962e-07\\
0.717434006198142 2.50284962585258e-07\\
0.74156613989305 1.25971287929328e-07\\
0.765698273587958 4.84335334476711e-08\\
0.789830407282866 2.2569581162517e-08\\
0.813962540977775 9.50756277195566e-09\\
0.838094674672683 3.99704793053042e-09\\
0.862226808367591 2.07085105944925e-09\\
0.886358942062499 7.63300487650492e-10\\
0.910491075757408 4.16970383355021e-10\\
0.934623209452316 1.44595655247787e-10\\
0.958755343147224 7.80307758768759e-11\\
0.982887476842132 2.71894323658272e-11\\
1.00701961053704 1.42536549665781e-11\\
1.03115174423195 5.19768098015912e-12\\
1.05528387792686 2.63078900110833e-12\\
1.07941601162177 1.01351948122699e-12\\
1.10354814531667 4.84402218222673e-13\\
1.12768027901158 2.02197972942697e-13\\
1.15181241270649 8.94532641521283e-14\\
1.1759445464014 4.50532974112234e-14\\
1.20007668009631 1.67556258916201e-14\\
1.22420881379121 9.22605279178772e-15\\
1.24834094748612 3.18884759373881e-15\\
1.27247308118103 1.82495621629645e-15\\
1.29660521487594 6.17559144107572e-16\\
1.32073734857085 3.62574124247919e-16\\
1.34486948226575 1.21869803519932e-16\\
1.36900161596066 7.32571199090538e-17\\
1.39313374965557 2.46444362981756e-17\\
1.41726588335048 1.50749981914125e-17\\
1.44139801704539 5.61234134673363e-18\\
1.4655301507403 3.16375258973266e-18\\
1.4896622844352 1.28103417789286e-18\\
1.51379441813011 6.77976023997023e-19\\
1.53792655182502 2.94706984450274e-19\\
1.56205868551993 1.48516064192558e-19\\
1.58619081921484 6.86123016916045e-20\\
1.61032295290975 3.31781137251481e-20\\
1.63445508660465 1.62161365741658e-20\\
1.65858722029956 7.37375059037457e-21\\
1.68271935399447 3.90030462526648e-21\\
1.70685148768938 1.72343502469683e-21\\
1.73098362138429 9.56604062268068e-22\\
1.75511575507919 4.3425975713242e-22\\
1.7792478887741 2.39655379862032e-22\\
1.80338002246901 1.07646053831862e-22\\
1.82751215616392 6.11324159162956e-23\\
1.85164428985883 2.74171308836235e-23\\
1.87577642355374 1.52457194762343e-23\\
1.89990855724864 7.18061262646356e-24\\
1.92404069094355 3.89962971864769e-24\\
1.94817282463846 1.93545684558582e-24\\
1.97230495833337 1.02405861413707e-24\\
1.99643709202828 5.54845759666558e-25\\
2.02056922572318 3.01864290962529e-25\\
};
\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.0740005814437767 7.04369256767963e-124\\
0.0740005814437767 1\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.05 0.0582018566528895\\
0.15 0.0143184059700159\\
0.25 0.00359449104236813\\
0.35 0.00103430107708763\\
0.45 0.000331548946308506\\
0.55 0.000101349219056247\\
0.65 3.24784771530979e-05\\
0.75 1.00058849684081e-05\\
0.85 3.21479210074027e-06\\
0.95 1.03311594453236e-06\\
1.05 3.59200679397597e-07\\
1.15 2.84090007651465e-07\\
1.25 2.84090007651465e-07\\
1.35 2.84090007651465e-07\\
1.45 2.84090007651465e-07\\
1.55 2.84090007651465e-07\\
1.65 2.84090007651465e-07\\
1.75 2.84090007651465e-07\\
1.85 2.84090007651465e-07\\
1.95 2.84090007651465e-07\\
2.05 2.84090007651465e-07\\
2.15 2.84090007651465e-07\\
2.25 2.84090007651465e-07\\
2.35 2.84090007651465e-07\\
2.45 2.84090007651465e-07\\
2.55 2.84090007651465e-07\\
2.65 2.84090007651465e-07\\
2.75 2.84090007651465e-07\\
2.85 2.84090007651465e-07\\
2.95 2.84090007651465e-07\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.05 0.0654014013483753\\
0.06 0.051516336840457\\
0.07 0.0403964944404476\\
0.08 0.0315534866496537\\
0.09 0.0245746445455554\\
0.1 0.0206880667858854\\
0.11 0.0173416572429132\\
0.12 0.0144797144017842\\
0.13 0.0120467893213298\\
0.14 0.00998970132810651\\
0.15 0.00825882340714702\\
0.16 0.00680881155688321\\
0.17 0.00559892546239361\\
0.18 0.00459306014543888\\
0.19 0.00375958263808113\\
0.2 0.00307104548696045\\
0.21 0.00250383039269303\\
0.22 0.0020377603903502\\
0.23 0.00165570729769866\\
0.24 0.0013432122220642\\
0.25 0.00108813023702656\\
0.26 0.000880305467715875\\
0.27 0.000711279364727999\\
0.28 0.00057403257173452\\
0.29 0.000462759231116797\\
0.3 0.000372671610455681\\
0.31 0.000299832402481737\\
0.32 0.000241011823145641\\
0.33 0.000193566609583921\\
0.34 0.000155338129800892\\
0.35 0.00012456675475607\\
0.36 0.000100351872532012\\
0.37 8.20314919656981e-05\\
0.38 6.70057650213853e-05\\
0.39 5.46940081189394e-05\\
0.4 4.46150232722387e-05\\
0.41 3.6371077771084e-05\\
0.42 2.96332065448103e-05\\
0.43 2.41304111089537e-05\\
0.44 1.96394647574937e-05\\
0.45 1.597673093216e-05\\
0.46 1.29913214085914e-05\\
0.47 1.0559393990011e-05\\
0.48 8.57941030021955e-06\\
0.49 6.96819973949201e-06\\
0.5 5.65769945840315e-06\\
0.51 4.59225710849763e-06\\
0.52 3.72640449191091e-06\\
0.53 3.02302174348995e-06\\
0.54 2.45182578201345e-06\\
0.55 1.98812734276912e-06\\
0.56 1.61181008620981e-06\\
0.57 1.30649298788753e-06\\
0.58 1.05884407720754e-06\\
0.59 8.58018196504933e-07\\
0.6 6.95197328570303e-07\\
0.61 5.63214822424623e-07\\
0.62 4.5624850634966e-07\\
0.63 3.6957024670157e-07\\
0.64 2.99341712524149e-07\\
0.65 2.42447929893488e-07\\
0.66 1.96361716336905e-07\\
0.67 1.59033329141684e-07\\
0.68 1.28800685777475e-07\\
0.69 1.04316357549289e-07\\
0.7 8.44882302415463e-08\\
0.71 6.84312940139625e-08\\
0.72 5.5428490900379e-08\\
0.73 4.48989299956316e-08\\
0.74 3.63720927594406e-08\\
0.75 2.94669062033237e-08\\
0.76 2.38747700475228e-08\\
0.77 1.9345795985384e-08\\
0.78 1.56776499424372e-08\\
0.79 1.27065125995025e-08\\
0.8 1.02997531318926e-08\\
0.81 8.34999420492303e-09\\
0.82 6.77030489239957e-09\\
0.83 5.49030717185927e-09\\
0.84 4.45302359288278e-09\\
0.85 3.6123243813637e-09\\
0.86 2.93086074594553e-09\\
0.87 2.37839161031041e-09\\
0.88 1.93042878909572e-09\\
0.89 1.56713964376705e-09\\
0.9 1.27245750613408e-09\\
0.91 1.04341886682171e-09\\
0.92 8.57888025032705e-10\\
0.93 7.05495285143045e-10\\
0.94 5.80299093689475e-10\\
0.95 4.77425992545719e-10\\
0.96 3.92877822668111e-10\\
0.97 3.23373429741594e-10\\
0.98 2.66218405598958e-10\\
0.99 2.19197398641091e-10\\
1 1.80600923034439e-10\\
1.01 1.4877682918817e-10\\
1.02 1.22540402206741e-10\\
1.03 1.00826583838581e-10\\
1.04 8.26763045558728e-11\\
1.05 6.77648684666735e-11\\
1.06 5.40181703164917e-11\\
1.07 4.04353168978825e-11\\
1.08 3.62969459542475e-11\\
1.09 2.92257868993691e-11\\
1.1 2.92257868993691e-11\\
1.11 2.92257868993691e-11\\
1.12 2.92257868993691e-11\\
1.13 2.92257868993691e-11\\
1.14 2.92257868993691e-11\\
1.15 2.92257868993691e-11\\
1.16 2.92257868993691e-11\\
1.17 2.92257868993691e-11\\
1.18 2.92257868993691e-11\\
1.19 2.92257868993691e-11\\
1.2 2.92257868993691e-11\\
1.21 2.92257868993691e-11\\
1.22 2.92257868993691e-11\\
1.23 2.92257868993691e-11\\
1.24 2.92257868993691e-11\\
1.25 2.92257868993691e-11\\
1.26 2.92257868993691e-11\\
1.27 2.92257868993691e-11\\
1.28 2.92257868993691e-11\\
1.29 2.92257868993691e-11\\
1.3 2.92257868993691e-11\\
1.31 2.92257868993691e-11\\
1.32 2.92257868993691e-11\\
1.33 2.92257868993691e-11\\
1.34 2.92257868993691e-11\\
1.35 2.92257868993691e-11\\
1.36 2.92257868993691e-11\\
1.37 2.92257868993691e-11\\
1.38 2.92257868993691e-11\\
1.39 2.92257868993691e-11\\
1.4 2.92257868993691e-11\\
1.41 2.92257868993691e-11\\
1.42 2.92257868993691e-11\\
1.43 2.92257868993691e-11\\
1.44 2.92257868993691e-11\\
1.45 2.92257868993691e-11\\
1.46 2.92257868993691e-11\\
1.47 2.92257868993691e-11\\
1.48 2.92257868993691e-11\\
1.49 2.92257868993691e-11\\
1.5 2.92257868993691e-11\\
1.51 2.92257868993691e-11\\
1.52 2.92257868993691e-11\\
1.53 2.92257868993691e-11\\
1.54 2.92257868993691e-11\\
1.55 2.92257868993691e-11\\
1.56 2.92257868993691e-11\\
1.57 2.92257868993691e-11\\
1.58 2.92257868993691e-11\\
1.59 2.92257868993691e-11\\
1.6 2.92257868993691e-11\\
1.61 2.92257868993691e-11\\
1.62 2.92257868993691e-11\\
1.63 2.92257868993691e-11\\
1.64 2.92257868993691e-11\\
1.65 2.92257868993691e-11\\
1.66 2.92257868993691e-11\\
1.67 2.92257868993691e-11\\
1.68 2.92257868993691e-11\\
1.69 2.92257868993691e-11\\
1.7 2.92257868993691e-11\\
1.71 2.92257868993691e-11\\
1.72 2.92257868993691e-11\\
1.73 2.92257868993691e-11\\
1.74 2.92257868993691e-11\\
1.75 2.92257868993691e-11\\
1.76 2.92257868993691e-11\\
1.77 2.92257868993691e-11\\
1.78 2.92257868993691e-11\\
1.79 2.92257868993691e-11\\
1.8 2.92257868993691e-11\\
1.81 2.92257868993691e-11\\
1.82 2.92257868993691e-11\\
1.83 2.92257868993691e-11\\
1.84 2.92257868993691e-11\\
1.85 2.92257868993691e-11\\
1.86 2.92257868993691e-11\\
1.87 2.92257868993691e-11\\
1.88 2.92257868993691e-11\\
1.89 2.92257868993691e-11\\
1.9 2.92257868993691e-11\\
1.91 2.92257868993691e-11\\
1.92 2.92257868993691e-11\\
1.93 2.92257868993691e-11\\
1.94 2.92257868993691e-11\\
1.95 2.92257868993691e-11\\
1.96 2.92257868993691e-11\\
1.97 2.92257868993691e-11\\
1.98 2.92257868993691e-11\\
1.99 2.92257868993691e-11\\
2 2.92257868993691e-11\\
2.01 2.92257868993691e-11\\
2.02 2.92257868993691e-11\\
2.03 2.92257868993691e-11\\
2.04 2.92257868993691e-11\\
2.05 2.92257868993691e-11\\
2.06 2.92257868993691e-11\\
2.07 2.92257868993691e-11\\
2.08 2.92257868993691e-11\\
2.09 2.92257868993691e-11\\
2.1 2.92257868993691e-11\\
2.11 2.92257868993691e-11\\
2.12 2.92257868993691e-11\\
2.13 2.92257868993691e-11\\
2.14 2.92257868993691e-11\\
2.15 2.92257868993691e-11\\
2.16 2.92257868993691e-11\\
2.17 2.92257868993691e-11\\
2.18 2.92257868993691e-11\\
2.19 2.92257868993691e-11\\
2.2 2.92257868993691e-11\\
2.21 2.92257868993691e-11\\
2.22 2.92257868993691e-11\\
2.23 2.92257868993691e-11\\
2.24 2.92257868993691e-11\\
2.25 2.92257868993691e-11\\
2.26 2.92257868993691e-11\\
2.27 2.92257868993691e-11\\
2.28 2.92257868993691e-11\\
2.29 2.92257868993691e-11\\
2.3 2.92257868993691e-11\\
2.31 2.92257868993691e-11\\
2.32 2.92257868993691e-11\\
2.33 2.92257868993691e-11\\
2.34 2.92257868993691e-11\\
2.35 2.92257868993691e-11\\
2.36 2.92257868993691e-11\\
2.37 2.92257868993691e-11\\
2.38 2.92257868993691e-11\\
2.39 2.92257868993691e-11\\
2.4 2.92257868993691e-11\\
2.41 2.92257868993691e-11\\
2.42 2.92257868993691e-11\\
2.43 2.92257868993691e-11\\
2.44 2.92257868993691e-11\\
2.45 2.92257868993691e-11\\
2.46 2.92257868993691e-11\\
2.47 2.92257868993691e-11\\
2.48 2.92257868993691e-11\\
2.49 2.92257868993691e-11\\
2.5 2.92257868993691e-11\\
2.51 2.92257868993691e-11\\
2.52 2.92257868993691e-11\\
2.53 2.92257868993691e-11\\
2.54 2.92257868993691e-11\\
2.55 2.92257868993691e-11\\
2.56 2.92257868993691e-11\\
2.57 2.92257868993691e-11\\
2.58 2.92257868993691e-11\\
2.59 2.92257868993691e-11\\
2.6 2.92257868993691e-11\\
2.61 2.92257868993691e-11\\
2.62 2.92257868993691e-11\\
2.63 2.92257868993691e-11\\
2.64 2.92257868993691e-11\\
2.65 2.92257868993691e-11\\
2.66 2.92257868993691e-11\\
2.67 2.92257868993691e-11\\
2.68 2.92257868993691e-11\\
2.69 2.92257868993691e-11\\
2.7 2.92257868993691e-11\\
2.71 2.92257868993691e-11\\
2.72 2.92257868993691e-11\\
2.73 2.92257868993691e-11\\
2.74 2.92257868993691e-11\\
2.75 2.92257868993691e-11\\
2.76 2.92257868993691e-11\\
2.77 2.92257868993691e-11\\
2.78 2.92257868993691e-11\\
2.79 2.92257868993691e-11\\
2.8 2.92257868993691e-11\\
2.81 2.92257868993691e-11\\
2.82 2.92257868993691e-11\\
2.83 2.92257868993691e-11\\
2.84 2.92257868993691e-11\\
2.85 2.92257868993691e-11\\
2.86 2.92257868993691e-11\\
2.87 2.92257868993691e-11\\
2.88 2.92257868993691e-11\\
2.89 2.92257868993691e-11\\
2.9 2.92257868993691e-11\\
2.91 2.92257868993691e-11\\
2.92 2.92257868993691e-11\\
2.93 2.92257868993691e-11\\
2.94 2.92257868993691e-11\\
2.95 2.92257868993691e-11\\
2.96 2.92257868993691e-11\\
2.97 2.92257868993691e-11\\
2.98 2.92257868993691e-11\\
2.99 2.92257868993691e-11\\
3 2.92257868993691e-11\\
};
\addplot [
color=black,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.05 0.0792415648121992\\
0.06 0.0615080372601563\\
0.07 0.0468974371496955\\
0.08 0.0351922771247496\\
0.09 0.0260356759665761\\
0.1 0.019017880634678\\
0.11 0.0137338463903472\\
0.12 0.00981638123384731\\
0.13 0.0069513581655382\\
0.14 0.00488116351620523\\
0.15 0.00349979773454565\\
0.16 0.00255780046943249\\
0.17 0.00185575901074147\\
0.18 0.00133737142347702\\
0.19 0.000957808616349049\\
0.2 0.000682026826008656\\
0.21 0.000483060431454163\\
0.22 0.000340442403228539\\
0.23 0.000238824209573267\\
0.24 0.000166818030164518\\
0.25 0.00011605489748691\\
0.26 8.04369189185078e-05\\
0.27 5.55552722762548e-05\\
0.28 3.82442137422791e-05\\
0.29 2.62460274058032e-05\\
0.3 1.79599360793973e-05\\
0.31 1.225656983709e-05\\
0.32 8.34314709271258e-06\\
0.33 5.66573605793249e-06\\
0.34 3.83894805145591e-06\\
0.35 2.59571722051918e-06\\
0.36 1.75165129508192e-06\\
0.37 1.18706642823277e-06\\
0.38 8.22426387227135e-07\\
0.39 5.68734741774274e-07\\
0.4 3.92609571881519e-07\\
0.41 2.70579788247684e-07\\
0.42 1.86189711882445e-07\\
0.43 1.2793283345103e-07\\
0.44 8.7783395859231e-08\\
0.45 6.01565297908777e-08\\
0.46 4.11744102248424e-08\\
0.47 2.81500175818879e-08\\
0.48 1.92250503664361e-08\\
0.49 1.31166583549267e-08\\
0.5 8.94074718981669e-09\\
};
\node[rotate=-48] at (axis cs:2.1,3e-6) {\scriptsize $n=25$};
\node[rotate=-65] at (axis cs:1.18,9e-6) {\scriptsize $n=50$};
% \node[rotate=-75] at (axis cs:0.72,3e-6) {\scriptsize $n=100$};
\node[rotate=-75] at (axis cs:0.68,5e-5) {\scriptsize $n=100$};

\draw[->] (axis cs:2.04,6e-6) -- (axis cs:0.2,7e-3);
\draw[->] (axis cs:2.04,6e-6) -- (axis cs:1.65,1e-5);
\draw[->] (axis cs:2.04,6e-6) -- (axis cs:1.94,5e-6);

\draw[->] (axis cs:1.15,9e-6) -- (axis cs:0.25,1e-3);
\draw[->] (axis cs:1.15,9e-6) -- (axis cs:0.95,1e-5);
\draw[->] (axis cs:1.15,9e-6) -- (axis cs:1.07,6e-6);

% \draw[->] (axis cs:0.68,7e-6) -- (axis cs:0.35,1.5e-4);
% \draw[->] (axis cs:0.68,7e-6) -- (axis cs:0.59,1e-5);
\draw[->] (axis cs:0.6,1e-4) -- (axis cs:0.24,1.5e-4);
\draw[->] (axis cs:0.6,1e-4) -- (axis cs:0.53,7e-5);
\draw[->] (axis cs:0.6,1e-4) -- (axis cs:0.6,2e-5);

\end{axis}
\end{tikzpicture}%
